Co-factor analysis of citation networks

One compelling use of citation networks is to characterize papers by their relationships to the surrounding literature. We propose a method to characterize papers by embedding them into two distinct "co-factor" spaces: one describing how papers send citations, and the other describing how papers receive citations. This approach presents several challenges. First, older documents cannot cite newer documents, and thus it is not clear that co-factors are even identifiable. We resolve this challenge by developing a co-factor model for asymmetric adjacency matrices with missing lower triangles and showing that identification is possible. We then frame estimation as a matrix completion problem and develop a specialized implementation of matrix completion because prior implementations are memory bound in our setting. Simulations show that our estimator has promising finite sample properties, and that naive approaches fail to recover latent co-factor structure. We leverage our estimator to investigate 255,780 papers published in statistics journals from 1898 to 2024, resulting in the most comprehensive topic model of the statistics literature to date. We find interpretable co-factors corresponding to many statistical subfields, including time series, variable selection, spatial methods, graphical models, GLM(M)s, causal inference, multiple testing, quantile regression, semiparametrics, dimension reduction, and several more.

==> (inline-0) <==
\begin{longtable}[t]{rl}
\caption{\label{tab:considered-journals}Journals considered in data analysis}\\
\toprule
\# & Journal Title\\
\midrule
\endfirsthead
\caption[]{Journals considered in data analysis \textit{(continued)}}\\
\toprule
\# & Journal Title\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
1 & Journal Of Statistical Software\\
2 & Annual Review Of Statistics And Its Application\\
3 & Econometrica\\
4 & Journal Of The American Statistical Association\\
5 & Journal Of The Royal Statistical Society Series B-Statistical Methodology\\
\addlinespace
6 & Statistical Science\\
7 & R Journal\\
8 & Fuzzy Sets And Systems\\
9 & Biostatistics\\
10 & Statistics And Computing\\
\addlinespace
11 & Ieee-Acm Transactions On Computational Biology And Bioinformatics\\
12 & Journal Of Business \& Economic Statistics\\
13 & Chemometrics And Intelligent Laboratory Systems\\
14 & Multivariate Behavioral Research\\
15 & International Statistical Review\\
\addlinespace
16 & Bayesian Analysis\\
17 & Annals Of Statistics\\
18 & Probabilistic Engineering Mechanics\\
19 & British Journal Of Mathematical \& Statistical Psychology\\
20 & Annals Of Probability\\
\addlinespace
21 & Stochastic Environmental Research And Risk Assessment\\
22 & Journal Of Computational And Graphical Statistics\\
23 & Statistical Methods In Medical Research\\
24 & Quality Technology And Quantitative Management\\
25 & Journal Of The Royal Statistical Society Series A-Statistics In Society\\
\addlinespace
26 & Econometrics Journal\\
27 & Probability Theory And Related Fields\\
28 & Technometrics\\
29 & Finance And Stochastics\\
30 & Journal Of Quality Technology\\
\addlinespace
31 & Stata Journal\\
32 & Open Systems \& Information Dynamics\\
33 & American Statistician\\
34 & Statistics In Medicine\\
35 & Biometrics\\
\addlinespace
36 & Scandinavian Actuarial Journal\\
37 & Annals Of Applied Statistics\\
38 & Spatial Statistics\\
39 & Journal Of Agricultural Biological And Environmental Statistics\\
40 & Journal Of Chemometrics\\
\addlinespace
41 & Biometrika\\
42 & Advances In Data Analysis And Classification\\
43 & Journal Of The Royal Statistical Society Series C-Applied Statistics\\
44 & Annals Of Applied Probability\\
45 & Bernoulli\\
\addlinespace
46 & Statistical Papers\\
47 & Statistical Modelling\\
48 & Biometrical Journal\\
49 & Stochastic Processes And Their Applications\\
50 & Statistical Analysis And Data Mining\\
\addlinespace
51 & Stochastics And Partial Differential Equations-Analysis And Computations\\
52 & Pharmaceutical Statistics\\
53 & Insurance Mathematics \& Economics\\
54 & Quality Engineering\\
55 & Annales De L Institut Henri Poincare-Probabilites Et Statistiques\\
\addlinespace
56 & Astin Bulletin\\
57 & Random Matrices-Theory And Applications\\
58 & Test\\
59 & Computational Statistics \& Data Analysis\\
60 & Applied Stochastic Models In Business And Industry\\
\addlinespace
61 & Econometric Theory\\
62 & Extremes\\
63 & Journal Of Multivariate Analysis\\
64 & Electronic Journal Of Probability\\
65 & Journal Of Computational Biology\\
\addlinespace
66 & Environmetrics\\
67 & Stochastic Analysis And Applications\\
68 & Journal Of Applied Statistics\\
69 & Statistica Neerlandica\\
70 & Environmental And Ecological Statistics\\
\addlinespace
71 & Asta-Advances In Statistical Analysis\\
72 & Statistica Sinica\\
73 & Econometric Reviews\\
74 & Scandinavian Journal Of Statistics\\
75 & Journal Of Statistical Computation And Simulation\\
\addlinespace
76 & Oxford Bulletin Of Economics And Statistics\\
77 & Combinatorics Probability \& Computing\\
78 & Electronic Journal Of Statistics\\
79 & Journal Of Official Statistics\\
80 & Journal Of Time Series Analysis\\
\addlinespace
81 & Methodology And Computing In Applied Probability\\
82 & Lifetime Data Analysis\\
83 & Probability In The Engineering And Informational Sciences\\
84 & Sort-Statistics And Operations Research Transactions\\
85 & Statistical Applications In Genetics And Molecular Biology\\
\addlinespace
86 & Stat\\
87 & Stochastics-An International Journal Of Probability And Stochastic Processes\\
88 & Annals Of The Institute Of Statistical Mathematics\\
89 & Computational Statistics\\
90 & Stochastics And Dynamics\\
\addlinespace
91 & Advances In Applied Probability\\
92 & Statistics In Biopharmaceutical Research\\
93 & Journal Of Theoretical Probability\\
94 & Statistics \& Probability Letters\\
95 & Hacettepe Journal Of Mathematics And Statistics\\
\addlinespace
96 & Journal Of Statistical Planning And Inference\\
97 & Metrika\\
98 & Survey Methodology\\
99 & International Journal Of Biostatistics\\
100 & Law Probability \& Risk\\
\addlinespace
101 & Revstat-Statistical Journal\\
102 & Canadian Journal Of Statistics-Revue Canadienne De Statistique\\
103 & Communications In Statistics-Simulation And Computation\\
104 & Statistics\\
105 & Brazilian Journal Of Probability And Statistics\\
\addlinespace
106 & Alea-Latin American Journal Of Probability And Mathematical Statistics\\
107 & Probability And Mathematical Statistics-Poland\\
108 & Statistical Methods And Applications\\
109 & Communications In Statistics-Theory And Methods\\
110 & Journal Of Nonparametric Statistics\\
\addlinespace
111 & Electronic Communications In Probability\\
112 & Journal Of Biopharmaceutical Statistics\\
113 & Stochastic Models\\
114 & Mathematical Population Studies\\
115 & Journal Of Applied Probability\\
\addlinespace
116 & Sequential Analysis-Design Methods And Applications\\
117 & International Journal Of Game Theory\\
118 & Infinite Dimensional Analysis Quantum Probability And Related Topics\\
119 & Journal Of The Korean Statistical Society\\
120 & Australian \& New Zealand Journal Of Statistics\\
\addlinespace
121 & Esaim-Probability And Statistics\\
122 & Theory Of Probability And Its Applications\\
123 & Markov Processes And Related Fields\\
124 & Utilitas Mathematica\\
125 & Annals Of Mathematical Statistics\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-y-hubs-elly-50000-ellz-1e+05-k-30}Y (incoming citation) factor hubs}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Y (incoming citation) factor hubs \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
y01 & Variable Selection Via Nonconcave Penalized Likelihood And Its Oracle Properties & 2804 & 14\\
y01 & The Adaptive Lasso And Its Oracle Properties & 2052 & 14\\
y01 & Nearly Unbiased Variable Selection Under Minimax Concave Penalty & 987 & 36\\
y01 & One-Step Sparse Estimates In Nonconcave Penalized Likelihood Models & 481 & 27\\
y01 & Tuning Parameter Selectors For The Smoothly Clipped Absolute Deviation Method & 407 & 17\\
\addlinespace
y02 & Sure Independence Screening For Ultrahigh Dimensional Feature Space & 905 & 33\\
y02 & Feature Screening Via Distance Correlation Learning & 327 & 22\\
y02 & Sure Independence Screening In Generalized Linear Models With Np-Dimensionality & 305 & 24\\
y02 & Model-Free Feature Screening For Ultrahigh-Dimensional Data & 246 & 17\\
y02 & Nonparametric Independence Screening In Sparse Ultra-High-Dimensional Additive Models & 262 & 27\\
\addlinespace
y03 & Bayesian Measures Of Model Complexity And Fit & 2107 & 38\\
y03 & Prior Distributions For Variance Parameters In Hierarchical Models(Comment On An Article By Browne And Draper) & 906 & 28\\
y03 & Bayesian Image-Restoration, With 2 Applications In Spatial Statistics & 797 & 3\\
y03 & Winbugs - A Bayesian Modelling Framework: Concepts, Structure, And Extensibility & 645 & 6\\
y03 & Deviance Information Criteria For Missing Data Models & 311 & 8\\
\addlinespace
y04 & On Asymptotically Optimal Confidence Regions And Tests For High-Dimensional Models & 360 & 36\\
y04 & Confidence Intervals For Low Dimensional Parameters In High Dimensional Linear Models & 350 & 33\\
y04 & Simultaneous Analysis Of Lasso And Dantzig Selector & 617 & 16\\
y04 & The Dantzig Selector:: Statistical Estimation When  $P$  Is Much Larger Than  $N$ & 697 & 11\\
y04 & Exact Post-Selection Inference, With Application To The Lasso & 188 & 22\\
\addlinespace
y05 & Regression Models And Life-Tables & 4087 & 21\\
y05 & Cox Regression-Model For Counting-Processes - A Large Sample Study & 1218 & 13\\
y05 & Nonparametric-Estimation From Incomplete Observations & 1853 & 11\\
y05 & Partial Likelihood & 933 & 6\\
y05 & The Lasso Method For Variable Selection In The Cox Model & 398 & 4\\
\addlinespace
y06 & Estimating Dimension Of A Model & 3727 & 3\\
y06 & Model-Based Clustering, Discriminant Analysis, And Density Estimation & 594 & 43\\
y06 & Some Comments On Cp & 770 & 18\\
y06 & Model-Based Gaussian And Non-Gaussian Clustering & 429 & 16\\
y06 & Regression And Time-Series Model Selection In Small Samples & 457 & 12\\
\addlinespace
y07 & The Central Role Of The Propensity Score In Observational Studies For Causal Effects & 1497 & 11\\
y07 & Stratification And Weighting Via The Propensity Score In Estimation Of Causal Treatment Effects: A Comparative Study & 334 & 8\\
y07 & Demystifying Double Robustness: A Comparison Of Alternative Strategies For Estimating A Population Mean From Incomplete Data & 416 & 28\\
y07 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
y07 & Matching Methods For Causal Inference: A Review And A Look Forward & 272 & 66\\
\addlinespace
y08 & Controlling The False Discovery Rate - A Practical And Powerful Approach To Multiple Testing & 2025 & 9\\
y08 & The Control Of The False Discovery Rate In Multiple Testing Under Dependency & 644 & 21\\
y08 & A Direct Approach To False Discovery Rates & 555 & 5\\
y08 & Empirical Bayes Analysis Of A Microarray Experiment & 445 & 2\\
y08 & Strong Control, Conservative Point Estimation And Simultaneous Conservative Consistency Of False Discovery Rates: A Unified Approach & 327 & 10\\
\addlinespace
y09 & Sparse Inverse Covariance Estimation With The Graphical Lasso & 754 & 2\\
y09 & High-Dimensional Graphs And Variable Selection With The Lasso & 885 & 12\\
y09 & Model Selection And Estimation In The Gaussian Graphical Model & 477 & 8\\
y09 & A Constrained  $L$ $_{1}$ Minimization Approach To Sparse Precision Matrix Estimation & 320 & 16\\
y09 & Sparse Permutation Invariant Covariance Estimation & 265 & 22\\
\addlinespace
y10 & Bayesian Analysis Of Some Nonparametric Problems & 1373 & 4\\
y10 & A Constructive Definition Of Dirichlet Priors & 711 & 6\\
y10 & Bayesian Density-Estimation And Inference Using Mixtures & 724 & 12\\
y10 & Gibbs Sampling Methods For Stick-Breaking Priors & 496 & 30\\
y10 & Mixtures Of Dirichlet Processes With Applications To Bayesian Nonparametric Problems & 505 & 7\\
\addlinespace
y11 & Sliced Inverse Regression For Dimension Reduction & 930 & 29\\
y11 & Sliced Inverse Regression For Dimension Reduction - Comment & 488 & 4\\
y11 & An Adaptive Estimation Of Dimension Reduction Space & 472 & 25\\
y11 & On Directional Regression For Dimension Reduction & 263 & 27\\
y11 & On Principal Hessian Directions For Data Visualization And Dimension Reduction - Another Application Of Steins Lemma & 317 & 29\\
\addlinespace
y12 & Regularization Paths For Generalized Linear Models Via Coordinate Descent & 1124 & 15\\
y12 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y12 & Least Angle Regression & 1259 & 10\\
y12 & Flexible Smoothing With B-Splines And Penalties & 1074 & 7\\
y12 & Pathwise Coordinate Optimization & 410 & 8\\
\addlinespace
y13 & Regression Shrinkage And Selection Via The Lasso & 4759 & 8\\
y13 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y13 & Least Angle Regression & 1259 & 10\\
y13 & Random-Effects Models For Longitudinal Data & 1540 & 11\\
y13 & The Bayesian Lasso & 568 & 11\\
\addlinespace
y14 & An Explicit Link Between Gaussian Fields And Gaussian Markov Random Fields: The Stochastic Partial Differential Equation Approach & 512 & 55\\
y14 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
y14 & Stationary Process Approximation For The Analysis Of Large Spatial Datasets & 380 & 18\\
y14 & Fixed Rank Kriging For Very Large Spatial Data Sets & 347 & 15\\
y14 & Hierarchical Nearest-Neighbor Gaussian Process Models For Large Geostatistical Datasets & 190 & 28\\
\addlinespace
y15 & Empirical Likelihood Ratio Confidence-Intervals For A Single Functional & 1115 & 6\\
y15 & Empirical Likelihood Ratio Confidence-Regions & 913 & 14\\
y15 & Empirical Likelihood And General Estimating Equations & 877 & 17\\
y15 & Empirical Likelihood For Linear-Models & 371 & 20\\
y15 & Methodology And Algorithms Of Empirical Likelihood & 241 & 12\\
\addlinespace
y16 & Longitudinal Data-Analysis Using Generalized Linear-Models & 2624 & 11\\
y16 & Improving Generalised Estimating Equations Using Quadratic Inference Functions & 235 & 13\\
y16 & Longitudinal Data-Analysis For Discrete And Continuous Outcomes & 516 & 16\\
y16 & Approximate Inference In Generalized Linear Mixed Models & 1345 & 41\\
y16 & Quasi-Likelihood Functions, Generalized Linear-Models, And Gauss-Newton Method & 618 & 3\\
\addlinespace
y17 & Functional Data Analysis For Sparse Longitudinal Data & 640 & 24\\
y17 & Functional Linear Regression Analysis For Longitudinal Data & 342 & 19\\
y17 & Methodology And Convergence Rates For Functional Linear Regression & 295 & 12\\
y17 & Prediction In Functional Linear Regression & 263 & 20\\
y17 & Generalized Functional Linear Models & 280 & 20\\
\addlinespace
y18 & A Class Of Distributions Which Includes The Normal Ones & 886 & 5\\
y18 & The Multivariate Skew-Normal Distribution & 632 & 8\\
y18 & Statistical Applications Of The Multivariate Skew Normal Distribution & 490 & 6\\
y18 & Distributions Generated By Perturbation Of Symmetry With Emphasis On A Multivariate Skew  $T$ -Distribution & 480 & 17\\
y18 & A General Class Of Multivariate Skew-Elliptical Distributions & 297 & 3\\
\addlinespace
y19 & Regression Quantiles & 1603 & 21\\
y19 & Bayesian Quantile Regression & 286 & 7\\
y19 & Composite Quantile Regression And The Oracle Model Selection Theory & 291 & 6\\
y19 & Gibbs Sampling Methods For Bayesian Quantile Regression & 154 & 19\\
y19 & Goodness Of Fit And Related Inference Processes For Quantile Regression & 210 & 12\\
\addlinespace
y20 & Bayes Factors & 1553 & 56\\
y20 & Variable Selection Via Gibbs Sampling & 781 & 8\\
y20 & The Bayesian Lasso & 568 & 11\\
y20 & Reversible Jump Markov Chain Monte Carlo Computation And Bayesian Model Determination & 1193 & 12\\
y20 & The Horseshoe Estimator For Sparse Signals & 354 & 14\\
\addlinespace
y21 & Inference And Missing Data & 1905 & 9\\
y21 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
y21 & Adjusting For Nonignorable Drop-Out Using Semiparametric Nonresponse Models & 480 & 35\\
y21 & Pattern-Mixture Models For Multivariate Incomplete Data & 352 & 14\\
y21 & A Generalization Of Sampling Without Replacement From A Finite Universe & 1160 & 5\\
\addlinespace
y22 & Closed Testing Procedures With Special Reference To Ordered Analysis Of Variance & 557 & 6\\
y22 & Evaluation Of Experiments With Adaptive Interim Analyses & 277 & 7\\
y22 & Adaptive Sample Size Calculations In Group Sequential Trials & 241 & 16\\
y22 & A Simple Sequentially Rejective Multiple Test Procedure & 748 & 3\\
y22 & Multiple Testing Procedure For Clinical-Trials & 621 & 1\\
\addlinespace
y23 & Flexible Smoothing With B-Splines And Penalties & 1074 & 7\\
y23 & Approximate Inference In Generalized Linear Mixed Models & 1345 & 41\\
y23 & Random-Effects Models For Longitudinal Data & 1540 & 11\\
y23 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
y23 & Selecting The Number Of Knots For Penalized Splines & 314 & 10\\
\addlinespace
y24 & On The Distribution Of The Largest Eigenvalue In Principal Components Analysis & 486 & 7\\
y24 & Covariance Regularization By Thresholding & 399 & 20\\
y24 & Regularized Estimation Of Large Covariance Matrices & 392 & 14\\
y24 & Large Covariance Estimation By Thresholding Principal Orthogonal Complements & 214 & 63\\
y24 & Determining The Number Of Factors In Approximate Factor Models & 434 & 5\\
\addlinespace
y25 & Monte-Carlo Sampling Methods Using Markov Chains And Their Applications & 1431 & 4\\
y25 & Sampling-Based Approaches To Calculating Marginal Densities & 1695 & 9\\
y25 & Reversible Jump Markov Chain Monte Carlo Computation And Bayesian Model Determination & 1193 & 12\\
y25 & Markov-Chains For Exploring Posterior Distributions & 924 & 11\\
y25 & The Calculation Of Posterior Distributions By Data Augmentation & 1035 & 5\\
\addlinespace
y26 & Generalized Partially Linear Single-Index Models & 522 & 12\\
y26 & Profile Likelihood Inferences On Semiparametric Varying-Coefficient Partially Linear Models & 360 & 24\\
y26 & Penalized Spline Estimation For Partially Linear Single-Index Models & 329 & 17\\
y26 & Optimal Smoothing In Single-Index Models & 386 & 4\\
y26 & Statistical Estimation In Varying Coefficient Models & 329 & 14\\
\addlinespace
y27 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
y27 & A Generalization Of Sampling Without Replacement From A Finite Universe & 1160 & 5\\
y27 & Demystifying Double Robustness: A Comparison Of Alternative Strategies For Estimating A Population Mean From Incomplete Data & 416 & 28\\
y27 & Doubly Robust Estimation In Missing Data And Causal Inference Models & 422 & 16\\
y27 & Cox Regression-Model For Counting-Processes - A Large Sample Study & 1218 & 13\\
\addlinespace
y28 & Estimating Individualized Treatment Rules Using Outcome Weighted Learning & 280 & 20\\
y28 & A Robust Method For Estimating Optimal Treatment Regimes & 210 & 16\\
y28 & Performance Guarantees For Individualized Treatment Rules & 219 & 22\\
y28 & Estimating Optimal Treatment Regimes From A Classification Perspective & 117 & 11\\
y28 & New Statistical Learning Methods For Estimating Optimal Dynamic Treatment Regimes & 96 & 26\\
\addlinespace
y29 & Ridge Regression - Biased Estimation For Nonorthogonal Problems & 1402 & 7\\
y29 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y29 & Performance Of Some New Ridge Regression Estimators & 233 & 11\\
y29 & A New Class Of Biased Estimate In Linear-Regression & 257 & 5\\
y29 & Monte-Carlo Evaluation Of Some Ridge-Type Estimators & 263 & 8\\
\addlinespace
y30 & Estimation In A Cox Proportional Hazards Cure Model & 279 & 10\\
y30 & Survival Curve For Cancer Patients Following Treatment & 319 & 3\\
y30 & A Mixture Model Combining Logistic-Regression With Proportional Hazards Regression & 258 & 5\\
y30 & The Use Of Mixture-Models For The Analysis Of Survival-Data With Long-Term Survivors & 343 & 6\\
y30 & A Nonparametric Mixture Model For Cure Rate Estimation & 211 & 12\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-z-hubs-elly-50000-ellz-1e+05-k-30}Z (outgoing citation) factor hubs}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Z (outgoing citation) factor hubs \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
z01 & Scad-Penalized Regression In Additive Partially Linear Proportional Hazards Models With An Ultra-High-Dimensional Linear Part & 3 & 37\\
z01 & Scad-Penalized Least Absolute Deviation Regression In High-Dimensional Models & 5 & 29\\
z01 & Regularization Parameter Selections Via Generalized Information Criterion & 102 & 27\\
z01 & Partially Linear Structure Selection In Cox Models With Varying Coefficients & 11 & 43\\
z01 & Variable Selection And Estimation Using A Continuous Approximation To The  $L$ $_{0}$ Penalty & 1 & 28\\
\addlinespace
z02 & Bayesian Statistics In Medicine: A 25 Year Review & 23 & 511\\
z02 & Construction Of Optimal Multi-Level Supersaturated Designs & 47 & 32\\
z02 & Methodological Issues With Adaptation Of Clinical Trial Design & 12 & 41\\
z02 & $E$ ($\chi^2$)-Optimal Mixed-Level Supersaturated Designs & 18 & 32\\
z02 & Optimal Multi-Level Supersaturated Designs Constructed From Linear And Quadratic Functions & 7 & 23\\
\addlinespace
z03 & Are Nonprofit Antipoverty Organizations Located Where They Are Needed? A Spatial Analysis Of The Greater Hartford Region & 1 & 21\\
z03 & Space-Time Interactions In Bayesian Disease Mapping With Recent Tools: Making Things Easier For Practitioners & 0 & 25\\
z03 & Bayesian Shared Spatial-Component Models To Combine And Borrow Strength Across Sparse Disease Surveillance Sources & 2 & 25\\
z03 & Some Recent Work On Multivariate Gaussian Markov Random Fields & 19 & 63\\
z03 & Bayesian Disease Mapping: Past, Present, And Future & 5 & 98\\
\addlinespace
z04 & Maximum Likelihood Estimation In Semiparametric Regression Models With Censored Data & 204 & 53\\
z04 & Estimation For High-Dimensional Linear Mixed-Effects Models Using L$_{1}$-Penalization & 47 & 24\\
z04 & Shared Frailty Models For Recurrent Events And A Terminal Event & 173 & 22\\
z04 & The Adaptive And The Thresholded Lasso For Potentially Misspecified Models (And A Lower Bound For The Lasso) & 42 & 23\\
z04 & A General Theory Of Concave Regularization For High-Dimensional Sparse Estimation Problems & 83 & 33\\
\addlinespace
z05 & An Overview Of Semiparametric Models In Survival Analysis & 5 & 77\\
z05 & Fifty Years Of The Cox Model & 1 & 43\\
z05 & Marginal Screening For High-Dimensional Predictors Of Survival Outcomes & 2 & 56\\
z05 & $Biometrika$  Highlights From Volume 28 Onwards & 2 & 603\\
z05 & Nonparametric Inference For Right-Censored Data Using Smoothing Splines & 0 & 37\\
\addlinespace
z06 & Asymmetric Clusters And Outliers: Mixtures Of Multivariate Contaminated Shifted Asymmetric Laplace Distributions & 11 & 66\\
z06 & The Multivariate Leptokurtic-Normal Distribution And Its Application In Model-Based Clustering & 25 & 56\\
z06 & A Mixture Of Generalized Hyperbolic Distributions & 60 & 39\\
z06 & Clustering, Classification, Discriminant Analysis, And Dimension Reduction Via Generalized Hyperbolic Mixtures & 6 & 39\\
z06 & Mixtures Of Multivariate Contaminated Normal Regression Models & 18 & 63\\
\addlinespace
z07 & Matching Methods For Causal Inference: A Review And A Look Forward & 272 & 66\\
z07 & Covariate Balancing Propensity Score & 148 & 34\\
z07 & Balancing Vs Modeling Approaches To Weighting In Practice & 13 & 38\\
z07 & Globally Efficient Non-Parametric Inference Of Average Treatment Effects By Empirical Balancing Calibration Weighting & 50 & 38\\
z07 & Calibration Techniques Encompassing Survey Sampling, Missing Data Analysis And Causal Inference & 0 & 74\\
\addlinespace
z08 & A Review Of Modern Multiple Hypothesis Testing, With Particular Attention To The False Discovery Proportion & 40 & 70\\
z08 & Multiple Hypothesis Testing In Genomics & 21 & 65\\
z08 & Adaptive False Discovery Rate Control For Heterogeneous Data & 7 & 37\\
z08 & Power-Enhanced Multiple Decision Functions Controlling Family-Wise Error And False Discovery Rates & 20 & 37\\
z08 & Covariate-Assisted Ranking And Screening For Large-Scale Two-Sample Inference & 29 & 60\\
\addlinespace
z09 & Experiments In Stochastic Computation For High-Dimensional Graphical Models & 95 & 12\\
z09 & Covariance Matrix Selection And Estimation Via Penalised Normal Likelihood & 159 & 19\\
z09 & Evaluation Of Community-Intervent Ion Trials Via Generalized Linear Mixed Models & 6 & 17\\
z09 & Monte Carlo Method For Computing The Marginal Likelihood In Nondecomposable Gaussian Graphical Models & 67 & 7\\
z09 & The Analysis Of Ordered Categorical Data: An Overview And A Survey Of Recent Developments - Discussion & 0 & 174\\
\addlinespace
z10 & Mixture Models With A Prior On The Number Of Components & 70 & 67\\
z10 & The Nested Dirichlet Process & 69 & 36\\
z10 & A Comparative Review Of Variable Selection Techniques For Covariate Dependent Dirichlet Process Mixture Models & 9 & 43\\
z10 & Bayesian Dynamic Density Estimation & 33 & 28\\
z10 & Some Issues In Nonparametric Bayesian Modelling Using Species Sampling Models & 23 & 57\\
\addlinespace
z11 & A Review On Dimension Reduction & 59 & 74\\
z11 & Sufficient Dimension Reduction Via Inverse Regression: A Minimum Discrepancy Approach & 179 & 35\\
z11 & Feature Filter For Estimating Central Mean Subspace And Its Sparse Solution & 1 & 53\\
z11 & Covariate Information Matrix For Sufficient Dimension Reduction & 4 & 46\\
z11 & A Structured Covariance Ensemble For Sufficient Dimension Reduction & 0 & 47\\
\addlinespace
z12 & Modeling Multiple Regimes In Financial Volatility With A Flexible Coefficient Garch(1,1) Model & 9 & 30\\
z12 & Automated Inference And Learning In Modeling Financial Volatility & 34 & 24\\
z12 & Pseudo-Maximum Likelihood Estimation Of Arch($\infty$) Models & 27 & 22\\
z12 & A Double Ar( $P$ ) Model:: Structure And Estimation & 43 & 30\\
z12 & Break Detection In The Covariance Structure Of Multivariate Time Series Models & 139 & 27\\
\addlinespace
z13 & A Tutorial On The Lasso Approach To Sparse Modeling & 24 & 16\\
z13 & Regularized Partial Least Squares With An Application To Nmr Spectroscopy & 6 & 22\\
z13 & Sparse Partial Least Squares Regression For Simultaneous Dimension Reduction And Variable Selection & 145 & 24\\
z13 & Penalized Classification Using Fisher's Linear Discriminant & 96 & 24\\
z13 & Alternative Penalty Functions For Penalized Likelihood Principal Components & 0 & 9\\
\addlinespace
z14 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
z14 & High-Dimensional Bayesian Geostatistics & 23 & 51\\
z14 & Space-Time Covariance Functions & 164 & 17\\
z14 & A Case Study Competition Among Methods For Analyzing Large Spatial Data & 111 & 52\\
z14 & An Explicit Link Between Gaussian Fields And Gaussian Markov Random Fields: The Stochastic Partial Differential Equation Approach & 512 & 55\\
\addlinespace
z15 & A Review Of Empirical Likelihood Methods For Time Series & 18 & 76\\
z15 & A Review On Empirical Likelihood Methods For Regression & 81 & 63\\
z15 & Empirical Likelihood For A Varying Coefficient Model With Longitudinal Data & 133 & 34\\
z15 & Empirical Likelihood For Single-Index Models & 65 & 29\\
z15 & Smoothed Empirical Likelihood Methods For Quantile Regression Models & 47 & 30\\
\addlinespace
z16 & Improving The Correlation Structure Selection Approach For Generalized Estimating Equations And Balanced Longitudinal Data & 19 & 29\\
z16 & Finite Sample Adjustments In Estimating Equations And Covariance Estimators For Intracluster Correlations & 21 & 32\\
z16 & Criterion For The Simultaneous Selection Of A Working Correlation Structure And Either Generalized Estimating Equations Or The Quadratic Inference Function Approach & 10 & 34\\
z16 & A Modified Pseudolikelihood Approach For Analysis Of Longitudinal Data & 9 & 31\\
z16 & Effect Partitioning In Cross-Sectionally Clustered Data Without Multilevel Models & 0 & 46\\
\addlinespace
z17 & Methods For Scalar-On-Function Regression & 58 & 124\\
z17 & A Survey Of Functional Principal Component Analysis & 24 & 88\\
z17 & Functional Response Models & 70 & 21\\
z17 & Dynamic Relations For Sparsely Sampled Gaussian Processes & 4 & 59\\
z17 & Functional Modelling And Classification Of Longitudinal Data & 97 & 45\\
\addlinespace
z18 & An Overview On The Progeny Of The Skew-Normal Family-A Personal Perspective & 4 & 104\\
z18 & A Unified View On Skewed Distributions Arising From Selections & 106 & 37\\
z18 & The Skew-Normal Distribution And Related Multivariate Families & 255 & 36\\
z18 & On Mixtures Of Skew Normal And Skew T-Distributions & 76 & 28\\
z18 & Model-Based Clustering And Classification With Non-Normal Mixture Distributions & 38 & 32\\
\addlinespace
z19 & Posterior Inference In Bayesian Quantile Regression With Asymmetric Laplace Likelihood & 33 & 49\\
z19 & Multiple Quantile Modeling Via Reduced-Rank Regression & 1 & 37\\
z19 & Bayesian Model Selection In Ordinal Quantile Regression & 6 & 49\\
z19 & Model Selection In Binary And Tobit Quantile Regression Using The Gibbs Sampler & 23 & 37\\
z19 & Linear Quantile Mixed Models & 51 & 45\\
\addlinespace
z20 & Bayesian Approaches To Variable Selection: A Comparative Study From Practical Perspectives & 4 & 78\\
z20 & Prior Distributions For Objective Bayesian Analysis & 27 & 141\\
z20 & Mixtures Of  $G$  Priors For Bayesian Variable Selection & 279 & 22\\
z20 & Transdimensional Markov Chains: A Decade Of Progress And Future Perspectives & 30 & 57\\
z20 & Hierarchical Bayesian Formulations For Selecting Variables In Regression Models & 9 & 49\\
\addlinespace
z21 & A Brief Review Of Approaches To Non-Ignorable Non-Response & 4 & 68\\
z21 & Missing-Data Methods For Generalized Linear Models: A Comparative Review & 148 & 64\\
z21 & Analysis Of Longitudinal Data With Drop-Out: Objectives, Assumptions And A Proposal & 40 & 53\\
z21 & Formal And Informal Model Selection With Incomplete Data & 5 & 55\\
z21 & Missing Data Methods In Longitudinal Studies: A Review & 76 & 79\\
\addlinespace
z22 & Group Sequential And Adaptive Designs - A Review Of Basic Concepts And Points Of Discussion & 12 & 76\\
z22 & Twenty-Five Years Of Confirmatory Adaptive Designs: Opportunities And Pitfalls & 53 & 113\\
z22 & Adaptive Seamless Designs: Selection And Prospective Testing Of Hypotheses & 31 & 61\\
z22 & Adaptive Designs For Confirmatory Clinical Trials & 90 & 56\\
z22 & An Adaptive Confirmatory Trial With Interim Treatment Selection: Practical Experiences And Unbalanced Randomization & 6 & 49\\
\addlinespace
z23 & Semiparametric Regression During 2003-2007 & 58 & 219\\
z23 & Twenty Years Of P-Splines & 42 & 103\\
z23 & Fast Stable Restricted Maximum Likelihood And Marginal Likelihood Estimation Of Semiparametric Generalized Linear Models & 224 & 35\\
z23 & Generalized Structured Additive Regression Based On Bayesian P-Splines & 116 & 34\\
z23 & Tutorial In Biostatistics: Spline Smoothing With Linear Mixed Models & 11 & 27\\
\addlinespace
z24 & Random Matrix Theory In Statistics: A Review & 53 & 148\\
z24 & Estimating Structured High-Dimensional Covariance And Precision Matrices: Optimal Rates And Adaptive Estimation & 63 & 96\\
z24 & Recent Developments In High Dimensional Covariance Estimation And Its Related Issues, A Review & 2 & 54\\
z24 & Large Covariance Estimation By Thresholding Principal Orthogonal Complements & 214 & 63\\
z24 & An Overview Of The Estimation Of Large Covariance And Precision Matrices & 58 & 58\\
\addlinespace
z25 & Bayesian Computation: A Summary Of The Current State, And Samples Backwards And Forwards & 20 & 101\\
z25 & The Hastings Algorithm At Fifty & 7 & 78\\
z25 & A Short History Of Markov Chain Monte Carlo: Subjective Recollections From Incomplete Data & 17 & 68\\
z25 & Riemann Manifold Langevin And Hamiltonian Monte Carlo Methods & 208 & 70\\
z25 & Unbiased Markov Chain Monte Carlo Methods With Couplings & 24 & 77\\
\addlinespace
z26 & Nonparametric Inference With Generalized Likelihood Ratio Tests & 46 & 67\\
z26 & Statistical Inference In Partially-Varying-Coefficient Single-Index Model & 26 & 27\\
z26 & Varying Coefficient Regression Models: A Review And New Developments & 40 & 64\\
z26 & Profile Likelihood Inferences On Semiparametric Varying-Coefficient Partially Linear Models & 360 & 24\\
z26 & Efficient Estimation Of A Semiparametric Partially Linear Varying Coefficient Model & 96 & 26\\
\addlinespace
z27 & Joint Modeling Of Longitudinal And Time-To-Event Data: An Overview & 341 & 36\\
z27 & Missing Data Methods In Longitudinal Studies: A Review & 76 & 79\\
z27 & Joint Modeling Of Longitudinal And Survival Data Via A Common Frailty & 22 & 21\\
z27 & Joint Longitudinal-Survival-Cure Models And Their Application To Prostate Cancer & 64 & 34\\
z27 & Latent Variable Modelling: A Survey & 20 & 67\\
\addlinespace
z28 & Causal Inference Using Potential Outcomes: Design, Modeling, Decisions & 175 & 32\\
z28 & Instrumental Variables: An Econometrician's Perspective & 25 & 88\\
z28 & Causal Inference: A Missing Data Perspective & 21 & 104\\
z28 & Defining And Estimating Intervention Effects For Groups That Will Develop An Auxiliary Outcome & 39 & 29\\
z28 & A Refreshing Account Of Principal Stratification & 18 & 34\\
\addlinespace
z29 & Modified Liu-Type Estimator Based On (Rk) Class Estimator & 17 & 18\\
z29 & A Simulation Study On Some Restricted Ridge Regression Estimators & 12 & 17\\
z29 & Performance Of Kibria's Method For The Heteroscedastic Ridge Regression Model: Some Monte Carlo Evidence & 20 & 24\\
z29 & Combining The Unrestricted Estimators Into A Single Estimator And A Simulation Study On The Unrestricted Estimators & 3 & 19\\
z29 & Consistent Estimation Approach To Tackling Collinearity And Berkson-Type Measurement Error In Linear Regression Using Adjusted Wald-Type Estimator & 2 & 21\\
\addlinespace
z30 & Piecewise Linear Approximations For Cure Rate Models And Associated Inferential Issues & 20 & 44\\
z30 & Proportional Hazards Under Conway-Maxwell-Poisson Cure Rate Model And Associated Inference & 8 & 31\\
z30 & A Support Vector Machine-Based Cure Rate Model For Interval Censored Data & 0 & 50\\
z30 & A Flexible Family Of Transformation Cure Rate Models & 13 & 39\\
z30 & A New Approach To Modeling The Cure Rate In The Presence Of Interval Censored Data & 2 & 45\\*
\end{longtable}
\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\caption{\label{tab:citation_impute_preclipped2-y-keywords-elly-50000-ellz-1e+05-k-5}Keywords for Y (incoming citation) factors - k = 5, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000}\\
\toprule
Factor Name & Top words & ID\\
\midrule
y1 & selection, lasso, variable, regression, via, dimensional & y1\\
y2 & dimension, models, skew, mixture, model, selection & y2\\
y3 & survival, data, regression, censored, semiparametric, models & y3\\
y4 & false, discovery, multiple, testing, rate, high & y4\\
y5 & bayesian, dirichlet, models, spatial, priors, mixture & y5\\
\bottomrule
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\caption{\label{tab:citation_impute_preclipped2-y-keywords-elly-50000-ellz-1e+05-k-10}Keywords for Y (incoming citation) factors - k = 10, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000}\\
\toprule
Factor Name & Top words & ID\\
\midrule
y01 & selection, lasso, variable, regression, via, penalized & y01\\
y02 & bayesian, models, spatial, mixed, longitudinal, monte & y02\\
y03 & covariance, graphical, sparse, high, dimensional, lasso & y03\\
y04 & survival, censored, hazards, proportional, data, regression & y04\\
y05 & mixture, model, clustering, skew, selection, mixtures & y05\\
\addlinespace
y06 & false, discovery, multiple, testing, rate, controlling & y06\\
y07 & propensity, causal, score, treatment, missing, effects & y07\\
y08 & dimension, reduction, regression, sliced, inverse, sufficient & y08\\
y09 & bayesian, dirichlet, nonparametric, mixture, mixtures, priors & y09\\
y10 & likelihood, empirical, models, regression, longitudinal, quantile & y10\\
\bottomrule
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\caption{\label{tab:citation_impute_preclipped2-y-keywords-elly-50000-ellz-1e+05-k-20}Keywords for Y (incoming citation) factors - k = 20, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000}\\
\toprule
Factor Name & Top words & ID\\
\midrule
y01 & selection, variable, penalized, oracle, nonconcave, lasso & y01\\
y02 & screening, dimensional, ultrahigh, feature, independence, high & y02\\
y03 & bayesian, models, complexity, disease, longitudinal, model & y03\\
y04 & high, dimensional, lasso, selection, models, sparse & y04\\
y05 & survival, censored, hazards, proportional, cox, data & y05\\
\addlinespace
y06 & model, clustering, mixture, dimension, selection, mixtures & y06\\
y07 & false, discovery, multiple, testing, rate, controlling & y07\\
y08 & propensity, causal, treatment, score, observational, effects & y08\\
y09 & dirichlet, bayesian, nonparametric, mixture, mixtures, priors & y09\\
y10 & covariance, graphical, sparse, estimation, high, dimensional & y10\\
\addlinespace
y11 & dimension, reduction, regression, sliced, inverse, sufficient & y11\\
y12 & longitudinal, data, models, generalized, linear, estimating & y12\\
y13 & spatial, gaussian, models, datasets, covariance, large & y13\\
y14 & empirical, likelihood, confidence, ratio, semiparametric, partially & y14\\
y15 & lasso, selection, regression, via, shrinkage, regularization & y15\\
\addlinespace
y16 & functional, regression, longitudinal, linear, principal, data & y16\\
y17 & skew, normal, distributions, multivariate, distribution, t & y17\\
y18 & quantile, regression, quantiles, estimation, censored, models & y18\\
y19 & missing, data, imputation, longitudinal, nonignorable, models & y19\\
y20 & bayesian, selection, monte, carlo, variable, bayes & y20\\
\bottomrule
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\caption{\label{tab:citation_impute_preclipped2-y-keywords-elly-50000-ellz-1e+05-k-40}Keywords for Y (incoming citation) factors - k = 40, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000}\\
\toprule
Factor Name & Top words & ID\\
\midrule
y01 & lasso, selection, variable, oracle, elastic, net & y01\\
y02 & screening, dimensional, ultrahigh, feature, independence, high & y02\\
y03 & coordinate, descent, regularization, paths, selection, lasso & y03\\
y04 & bayesian, models, complexity, disease, fit, model & y04\\
y05 & high, dimensional, lasso, supersaturated, selection, confidence & y05\\
\addlinespace
y06 & survival, censored, hazards, proportional, regression, cox & y06\\
y07 & model, clustering, mixture, selection, dimension, mixtures & y07\\
y08 & false, discovery, multiple, rate, testing, controlling & y08\\
y09 & missing, estimation, semiparametric, treatment, sampling, data & y09\\
y10 & graphical, covariance, sparse, lasso, estimation, high & y10\\
\addlinespace
y11 & dirichlet, bayesian, nonparametric, mixture, mixtures, priors & y11\\
y12 & dimension, reduction, regression, sliced, inverse, sufficient & y12\\
y13 & empirical, likelihood, confidence, ratio, intervals, regions & y13\\
y14 & propensity, score, causal, effects, observational, treatment & y14\\
y15 & spatial, covariance, datasets, large, gaussian, temporal & y15\\
\addlinespace
y16 & longitudinal, data, generalized, models, estimating, binary & y16\\
y17 & functional, regression, principal, data, linear, longitudinal & y17\\
y18 & lasso, selection, shrinkage, regression, via, variable & y18\\
y19 & skew, normal, distributions, multivariate, distribution, t & y19\\
y20 & quantile, regression, quantiles, censored, bayesian, median & y20\\
\addlinespace
y21 & missing, imputation, data, nonignorable, multiple, longitudinal & y21\\
y22 & bayesian, selection, variable, priors, posterior, prior & y22\\
y23 & models, spatial, mixed, bayesian, generalized, approximate & y23\\
y24 & extreme, extremes, tail, max, value, stable & y24\\
y25 & change, point, detection, series, charts, control & y25\\
\addlinespace
y26 & trials, clinical, adaptive, multiple, sequential, group & y26\\
y27 & coefficient, models, varying, index, single, partially & y27\\
y28 & covariance, matrices, high, dimensional, large, matrix & y28\\
y29 & monte, carlo, markov, metropolis, bayesian, chain & y29\\
y30 & longitudinal, joint, mixed, models, data, effects & y30\\
\addlinespace
y31 & ridge, regression, biased, estimators, estimator, liu & y31\\
y32 & garch, series, autoregressive, time, models, volatility & y32\\
y33 & cure, survival, mixture, rate, model, censored & y33\\
y34 & treatment, regimes, causal, trials, individualized, learning & y34\\
y35 & splines, smoothing, additive, regression, penalized, spline & y35\\
\addlinespace
y36 & bayesian, bayes, factors, selection, model, priors & y36\\
y37 & depth, functional, multivariate, robust, data, outlier & y37\\
y38 & recurrent, events, event, data, semiparametric, failure & y38\\
y39 & selection, variable, penalized, nonconcave, oracle, likelihood & y39\\
y40 & bootstrap, jackknife, nonparametric, lecture, density, estimation & y40\\
\bottomrule
\end{longtable}
\begin{tabular}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\toprule
Factor Name & Top words & ID\\
\midrule
z1 & selection, variable, high, dimensional, lasso, regression & z1\\
z2 & models, model, selection, bayesian, clustering, data & z2\\
z3 & data, survival, semiparametric, hazards, longitudinal, censored & z3\\
z4 & false, discovery, high, multiple, testing, dimensional & z4\\
z5 & bayesian, models, spatial, modeling, dirichlet, hierarchical & z5\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\toprule
Factor Name & Top words & ID\\
\midrule
z01 & selection, variable, high, dimensional, regression, lasso & z01\\
z02 & bayesian, models, spatial, data, longitudinal, modeling & z02\\
z03 & high, graphical, dimensional, sparse, covariance, matrix & z03\\
z04 & survival, hazards, data, censored, cox, model & z04\\
z05 & selection, model, clustering, mixture, models, skew & z05\\
\addlinespace
z06 & false, discovery, testing, multiple, rate, high & z06\\
z07 & causal, missing, propensity, treatment, score, effects & z07\\
z08 & dimension, reduction, sufficient, index, single, regression & z08\\
z09 & bayesian, dirichlet, nonparametric, mixture, clustering, semiparametric & z09\\
z10 & empirical, likelihood, quantile, models, longitudinal, data & z10\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\toprule
Factor Name & Top words & ID\\
\midrule
z01 & selection, variable, dimensional, high, penalized, regression & z01\\
z02 & screening, adaptive, dimensional, clinical, trials, ultrahigh & z02\\
z03 & bayesian, models, spatial, model, data, longitudinal & z03\\
z04 & high, dimensional, selection, lasso, models, sparse & z04\\
z05 & survival, hazards, censored, data, cox, model & z05\\
\addlinespace
z06 & selection, clustering, model, mixture, models, mixtures & z06\\
z07 & false, discovery, testing, multiple, rate, microarray & z07\\
z08 & causal, treatment, propensity, score, effects, observational & z08\\
z09 & bayesian, dirichlet, nonparametric, mixture, clustering, semiparametric & z09\\
z10 & graphical, high, covariance, dimensional, sparse, matrix & z10\\
\addlinespace
z11 & dimension, reduction, sufficient, index, single, inverse & z11\\
z12 & longitudinal, data, models, generalized, mixed, binary & z12\\
z13 & spatial, models, temporal, spatio, bayesian, gaussian & z13\\
z14 & empirical, likelihood, inference, partially, missing, models & z14\\
z15 & selection, lasso, regression, sparse, high, variable & z15\\
\addlinespace
z16 & functional, regression, data, longitudinal, varying, linear & z16\\
z17 & skew, normal, distributions, multivariate, t, distribution & z17\\
z18 & quantile, regression, models, varying, index, quantiles & z18\\
z19 & missing, data, longitudinal, imputation, with, nonignorable & z19\\
z20 & bayesian, selection, variable, models, priors, model & z20\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\toprule
Factor Name & Top words & ID\\
\midrule
z01 & selection, lasso, variable, high, dimensional, sparse & z01\\
z02 & screening, dimensional, high, ultrahigh, feature, variable & z02\\
z03 & adaptive, clinical, trials, sequential, designs, group & z03\\
z04 & bayesian, models, spatial, model, data, hierarchical & z04\\
z05 & high, dimensional, supersaturated, designs, selection, regression & z05\\
\addlinespace
z06 & survival, hazards, censored, cox, data, proportional & z06\\
z07 & selection, clustering, model, mixture, models, mixtures & z07\\
z08 & false, discovery, testing, multiple, rate, microarray & z08\\
z09 & missing, treatment, estimation, with, data, robust & z09\\
z10 & graphical, high, dimensional, sparse, lasso, models & z10\\
\addlinespace
z11 & bayesian, dirichlet, nonparametric, mixture, clustering, semiparametric & z11\\
z12 & dimension, reduction, sufficient, index, inverse, sliced & z12\\
z13 & empirical, likelihood, inference, missing, partially, models & z13\\
z14 & propensity, causal, score, treatment, effects, observational & z14\\
z15 & spatial, temporal, spatio, gaussian, covariance, modeling & z15\\
\addlinespace
z16 & longitudinal, data, binary, generalized, estimating, clustered & z16\\
z17 & functional, regression, data, linear, principal, longitudinal & z17\\
z18 & selection, high, lasso, sparse, dimensional, variable & z18\\
z19 & skew, normal, distributions, multivariate, t, distribution & z19\\
z20 & quantile, regression, quantiles, composite, censored, expectile & z20\\
\addlinespace
z21 & missing, imputation, data, longitudinal, with, nonignorable & z21\\
z22 & bayesian, selection, variable, priors, regression, shrinkage & z22\\
z23 & mixed, models, spatial, effects, bayesian, data & z23\\
z24 & extreme, extremes, tail, copula, dependence, value & z24\\
z25 & change, detection, point, monitoring, high, series & z25\\
\addlinespace
z26 & multiple, trials, clinical, adaptive, testing, procedures & z26\\
z27 & varying, coefficient, index, models, single, partially & z27\\
z28 & high, dimensional, covariance, matrices, matrix, factor & z28\\
z29 & bayesian, monte, carlo, mcmc, metropolis, markov & z29\\
z30 & longitudinal, joint, mixed, data, models, effects & z30\\
\addlinespace
z31 & ridge, regression, estimator, liu, linear, model & z31\\
z32 & garch, volatility, models, series, time, autoregressive & z32\\
z33 & cure, model, survival, rate, data, mixture & z33\\
z34 & treatment, causal, effects, instrumental, regimes, randomized & z34\\
z35 & splines, penalized, additive, models, regression, spline & z35\\
\addlinespace
z36 & bayesian, model, selection, models, averaging, bayes & z36\\
z37 & depth, functional, robust, multivariate, based, data & z37\\
z38 & recurrent, event, data, events, semiparametric, terminal & z38\\
z39 & selection, variable, high, dimensional, penalized, regression & z39\\
z40 & bootstrap, censored, estimation, data, nonparametric, inference & z40\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-y-hubs-elly-50000-ellz-1e+05-k-5}Y (incoming citation) factor hubs - k = 5, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Y (incoming citation) factor hubs - k = 5, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
y1 & Regression Shrinkage And Selection Via The Lasso & 4759 & 8\\
y1 & Variable Selection Via Nonconcave Penalized Likelihood And Its Oracle Properties & 2804 & 14\\
y1 & The Adaptive Lasso And Its Oracle Properties & 2052 & 14\\
\addlinespace
y2 & Estimating Dimension Of A Model & 3727 & 3\\
y2 & Bayes Factors & 1553 & 56\\
y2 & Bayesian Measures Of Model Complexity And Fit & 2107 & 38\\
\addlinespace
y3 & Regression Models And Life-Tables & 4087 & 21\\
y3 & Cox Regression-Model For Counting-Processes - A Large Sample Study & 1218 & 13\\
y3 & Longitudinal Data-Analysis Using Generalized Linear-Models & 2624 & 11\\
\addlinespace
y4 & Controlling The False Discovery Rate - A Practical And Powerful Approach To Multiple Testing & 2025 & 9\\
y4 & The Control Of The False Discovery Rate In Multiple Testing Under Dependency & 644 & 21\\
y4 & A Direct Approach To False Discovery Rates & 555 & 5\\
\addlinespace
y5 & Bayesian Measures Of Model Complexity And Fit & 2107 & 38\\
y5 & Bayesian Analysis Of Some Nonparametric Problems & 1373 & 4\\
y5 & A Constructive Definition Of Dirichlet Priors & 711 & 6\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-y-hubs-elly-50000-ellz-1e+05-k-10}Y (incoming citation) factor hubs - k = 10, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Y (incoming citation) factor hubs - k = 10, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
y01 & Regression Shrinkage And Selection Via The Lasso & 4759 & 8\\
y01 & Variable Selection Via Nonconcave Penalized Likelihood And Its Oracle Properties & 2804 & 14\\
y01 & The Adaptive Lasso And Its Oracle Properties & 2052 & 14\\
\addlinespace
y02 & Bayesian Measures Of Model Complexity And Fit & 2107 & 38\\
y02 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
y02 & Prior Distributions For Variance Parameters In Hierarchical Models(Comment On An Article By Browne And Draper) & 906 & 28\\
\addlinespace
y03 & Sparse Inverse Covariance Estimation With The Graphical Lasso & 754 & 2\\
y03 & High-Dimensional Graphs And Variable Selection With The Lasso & 885 & 12\\
y03 & Model Selection And Estimation In The Gaussian Graphical Model & 477 & 8\\
\addlinespace
y04 & Regression Models And Life-Tables & 4087 & 21\\
y04 & Cox Regression-Model For Counting-Processes - A Large Sample Study & 1218 & 13\\
y04 & Nonparametric-Estimation From Incomplete Observations & 1853 & 11\\
\addlinespace
y05 & Estimating Dimension Of A Model & 3727 & 3\\
y05 & Bayes Factors & 1553 & 56\\
y05 & Model-Based Clustering, Discriminant Analysis, And Density Estimation & 594 & 43\\
\addlinespace
y06 & Controlling The False Discovery Rate - A Practical And Powerful Approach To Multiple Testing & 2025 & 9\\
y06 & The Control Of The False Discovery Rate In Multiple Testing Under Dependency & 644 & 21\\
y06 & A Direct Approach To False Discovery Rates & 555 & 5\\
\addlinespace
y07 & The Central Role Of The Propensity Score In Observational Studies For Causal Effects & 1497 & 11\\
y07 & Inference And Missing Data & 1905 & 9\\
y07 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
\addlinespace
y08 & Sliced Inverse Regression For Dimension Reduction & 930 & 29\\
y08 & Sliced Inverse Regression For Dimension Reduction - Comment & 488 & 4\\
y08 & An Adaptive Estimation Of Dimension Reduction Space & 472 & 25\\
\addlinespace
y09 & Bayesian Analysis Of Some Nonparametric Problems & 1373 & 4\\
y09 & A Constructive Definition Of Dirichlet Priors & 711 & 6\\
y09 & Bayesian Density-Estimation And Inference Using Mixtures & 724 & 12\\
\addlinespace
y10 & Empirical Likelihood Ratio Confidence-Intervals For A Single Functional & 1115 & 6\\
y10 & Empirical Likelihood Ratio Confidence-Regions & 913 & 14\\
y10 & Empirical Likelihood And General Estimating Equations & 877 & 17\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-y-hubs-elly-50000-ellz-1e+05-k-20}Y (incoming citation) factor hubs - k = 20, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Y (incoming citation) factor hubs - k = 20, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
y01 & Variable Selection Via Nonconcave Penalized Likelihood And Its Oracle Properties & 2804 & 14\\
y01 & The Adaptive Lasso And Its Oracle Properties & 2052 & 14\\
y01 & Nearly Unbiased Variable Selection Under Minimax Concave Penalty & 987 & 36\\
\addlinespace
y02 & Sure Independence Screening For Ultrahigh Dimensional Feature Space & 905 & 33\\
y02 & Feature Screening Via Distance Correlation Learning & 327 & 22\\
y02 & Sure Independence Screening In Generalized Linear Models With Np-Dimensionality & 305 & 24\\
\addlinespace
y03 & Bayesian Measures Of Model Complexity And Fit & 2107 & 38\\
y03 & Prior Distributions For Variance Parameters In Hierarchical Models(Comment On An Article By Browne And Draper) & 906 & 28\\
y03 & Bayesian Image-Restoration, With 2 Applications In Spatial Statistics & 797 & 3\\
\addlinespace
y04 & On Asymptotically Optimal Confidence Regions And Tests For High-Dimensional Models & 360 & 36\\
y04 & Confidence Intervals For Low Dimensional Parameters In High Dimensional Linear Models & 350 & 33\\
y04 & Simultaneous Analysis Of Lasso And Dantzig Selector & 617 & 16\\
\addlinespace
y05 & Regression Models And Life-Tables & 4087 & 21\\
y05 & Cox Regression-Model For Counting-Processes - A Large Sample Study & 1218 & 13\\
y05 & Nonparametric-Estimation From Incomplete Observations & 1853 & 11\\
\addlinespace
y06 & Estimating Dimension Of A Model & 3727 & 3\\
y06 & Model-Based Clustering, Discriminant Analysis, And Density Estimation & 594 & 43\\
y06 & Some Comments On Cp & 770 & 18\\
\addlinespace
y07 & Controlling The False Discovery Rate - A Practical And Powerful Approach To Multiple Testing & 2025 & 9\\
y07 & The Control Of The False Discovery Rate In Multiple Testing Under Dependency & 644 & 21\\
y07 & A Direct Approach To False Discovery Rates & 555 & 5\\
\addlinespace
y08 & The Central Role Of The Propensity Score In Observational Studies For Causal Effects & 1497 & 11\\
y08 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
y08 & Demystifying Double Robustness: A Comparison Of Alternative Strategies For Estimating A Population Mean From Incomplete Data & 416 & 28\\
\addlinespace
y09 & Bayesian Analysis Of Some Nonparametric Problems & 1373 & 4\\
y09 & A Constructive Definition Of Dirichlet Priors & 711 & 6\\
y09 & Bayesian Density-Estimation And Inference Using Mixtures & 724 & 12\\
\addlinespace
y10 & Sparse Inverse Covariance Estimation With The Graphical Lasso & 754 & 2\\
y10 & High-Dimensional Graphs And Variable Selection With The Lasso & 885 & 12\\
y10 & Model Selection And Estimation In The Gaussian Graphical Model & 477 & 8\\
\addlinespace
y11 & Sliced Inverse Regression For Dimension Reduction & 930 & 29\\
y11 & Sliced Inverse Regression For Dimension Reduction - Comment & 488 & 4\\
y11 & An Adaptive Estimation Of Dimension Reduction Space & 472 & 25\\
\addlinespace
y12 & Longitudinal Data-Analysis Using Generalized Linear-Models & 2624 & 11\\
y12 & Approximate Inference In Generalized Linear Mixed Models & 1345 & 41\\
y12 & Random-Effects Models For Longitudinal Data & 1540 & 11\\
\addlinespace
y13 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
y13 & An Explicit Link Between Gaussian Fields And Gaussian Markov Random Fields: The Stochastic Partial Differential Equation Approach & 512 & 55\\
y13 & Stationary Process Approximation For The Analysis Of Large Spatial Datasets & 380 & 18\\
\addlinespace
y14 & Empirical Likelihood Ratio Confidence-Intervals For A Single Functional & 1115 & 6\\
y14 & Empirical Likelihood Ratio Confidence-Regions & 913 & 14\\
y14 & Empirical Likelihood And General Estimating Equations & 877 & 17\\
\addlinespace
y15 & Regression Shrinkage And Selection Via The Lasso & 4759 & 8\\
y15 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y15 & Regularization Paths For Generalized Linear Models Via Coordinate Descent & 1124 & 15\\
\addlinespace
y16 & Functional Data Analysis For Sparse Longitudinal Data & 640 & 24\\
y16 & Functional Linear Regression Analysis For Longitudinal Data & 342 & 19\\
y16 & Flexible Smoothing With B-Splines And Penalties & 1074 & 7\\
\addlinespace
y17 & A Class Of Distributions Which Includes The Normal Ones & 886 & 5\\
y17 & The Multivariate Skew-Normal Distribution & 632 & 8\\
y17 & Statistical Applications Of The Multivariate Skew Normal Distribution & 490 & 6\\
\addlinespace
y18 & Regression Quantiles & 1603 & 21\\
y18 & Bayesian Quantile Regression & 286 & 7\\
y18 & Composite Quantile Regression And The Oracle Model Selection Theory & 291 & 6\\
\addlinespace
y19 & Inference And Missing Data & 1905 & 9\\
y19 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
y19 & A Generalization Of Sampling Without Replacement From A Finite Universe & 1160 & 5\\
\addlinespace
y20 & Bayes Factors & 1553 & 56\\
y20 & Reversible Jump Markov Chain Monte Carlo Computation And Bayesian Model Determination & 1193 & 12\\
y20 & Variable Selection Via Gibbs Sampling & 781 & 8\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-y-hubs-elly-50000-ellz-1e+05-k-40}Y (incoming citation) factor hubs - k = 40, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Y (incoming citation) factor hubs - k = 40, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
y01 & The Adaptive Lasso And Its Oracle Properties & 2052 & 14\\
y01 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y01 & Least Angle Regression & 1259 & 10\\
\addlinespace
y02 & Sure Independence Screening For Ultrahigh Dimensional Feature Space & 905 & 33\\
y02 & Feature Screening Via Distance Correlation Learning & 327 & 22\\
y02 & Sure Independence Screening In Generalized Linear Models With Np-Dimensionality & 305 & 24\\
\addlinespace
y03 & Regularization Paths For Generalized Linear Models Via Coordinate Descent & 1124 & 15\\
y03 & Nearly Unbiased Variable Selection Under Minimax Concave Penalty & 987 & 36\\
y03 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
\addlinespace
y04 & Bayesian Measures Of Model Complexity And Fit & 2107 & 38\\
y04 & Prior Distributions For Variance Parameters In Hierarchical Models(Comment On An Article By Browne And Draper) & 906 & 28\\
y04 & Bayesian Image-Restoration, With 2 Applications In Spatial Statistics & 797 & 3\\
\addlinespace
y05 & On Asymptotically Optimal Confidence Regions And Tests For High-Dimensional Models & 360 & 36\\
y05 & Confidence Intervals For Low Dimensional Parameters In High Dimensional Linear Models & 350 & 33\\
y05 & Simultaneous Analysis Of Lasso And Dantzig Selector & 617 & 16\\
\addlinespace
y06 & Regression Models And Life-Tables & 4087 & 21\\
y06 & Nonparametric-Estimation From Incomplete Observations & 1853 & 11\\
y06 & Partial Likelihood & 933 & 6\\
\addlinespace
y07 & Estimating Dimension Of A Model & 3727 & 3\\
y07 & Model-Based Clustering, Discriminant Analysis, And Density Estimation & 594 & 43\\
y07 & Some Comments On Cp & 770 & 18\\
\addlinespace
y08 & Controlling The False Discovery Rate - A Practical And Powerful Approach To Multiple Testing & 2025 & 9\\
y08 & The Control Of The False Discovery Rate In Multiple Testing Under Dependency & 644 & 21\\
y08 & A Direct Approach To False Discovery Rates & 555 & 5\\
\addlinespace
y09 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
y09 & A Generalization Of Sampling Without Replacement From A Finite Universe & 1160 & 5\\
y09 & Demystifying Double Robustness: A Comparison Of Alternative Strategies For Estimating A Population Mean From Incomplete Data & 416 & 28\\
\addlinespace
y10 & Sparse Inverse Covariance Estimation With The Graphical Lasso & 754 & 2\\
y10 & High-Dimensional Graphs And Variable Selection With The Lasso & 885 & 12\\
y10 & Model Selection And Estimation In The Gaussian Graphical Model & 477 & 8\\
\addlinespace
y11 & Bayesian Analysis Of Some Nonparametric Problems & 1373 & 4\\
y11 & A Constructive Definition Of Dirichlet Priors & 711 & 6\\
y11 & Bayesian Density-Estimation And Inference Using Mixtures & 724 & 12\\
\addlinespace
y12 & Sliced Inverse Regression For Dimension Reduction & 930 & 29\\
y12 & Sliced Inverse Regression For Dimension Reduction - Comment & 488 & 4\\
y12 & An Adaptive Estimation Of Dimension Reduction Space & 472 & 25\\
\addlinespace
y13 & Empirical Likelihood Ratio Confidence-Intervals For A Single Functional & 1115 & 6\\
y13 & Empirical Likelihood Ratio Confidence-Regions & 913 & 14\\
y13 & Empirical Likelihood And General Estimating Equations & 877 & 17\\
\addlinespace
y14 & The Central Role Of The Propensity Score In Observational Studies For Causal Effects & 1497 & 11\\
y14 & Matching Methods For Causal Inference: A Review And A Look Forward & 272 & 66\\
y14 & Reducing Bias In Observational Studies Using Subclassification On The Propensity Score & 313 & 5\\
\addlinespace
y15 & Stationary Process Approximation For The Analysis Of Large Spatial Datasets & 380 & 18\\
y15 & Fixed Rank Kriging For Very Large Spatial Data Sets & 347 & 15\\
y15 & Hierarchical Nearest-Neighbor Gaussian Process Models For Large Geostatistical Datasets & 190 & 28\\
\addlinespace
y16 & Longitudinal Data-Analysis Using Generalized Linear-Models & 2624 & 11\\
y16 & Improving Generalised Estimating Equations Using Quadratic Inference Functions & 235 & 13\\
y16 & Longitudinal Data-Analysis For Discrete And Continuous Outcomes & 516 & 16\\
\addlinespace
y17 & Functional Data Analysis For Sparse Longitudinal Data & 640 & 24\\
y17 & Functional Linear Regression Analysis For Longitudinal Data & 342 & 19\\
y17 & Methodology And Convergence Rates For Functional Linear Regression & 295 & 12\\
\addlinespace
y18 & Regression Shrinkage And Selection Via The Lasso & 4759 & 8\\
y18 & Variable Selection Via Nonconcave Penalized Likelihood And Its Oracle Properties & 2804 & 14\\
y18 & The Bayesian Lasso & 568 & 11\\
\addlinespace
y19 & A Class Of Distributions Which Includes The Normal Ones & 886 & 5\\
y19 & The Multivariate Skew-Normal Distribution & 632 & 8\\
y19 & Statistical Applications Of The Multivariate Skew Normal Distribution & 490 & 6\\
\addlinespace
y20 & Regression Quantiles & 1603 & 21\\
y20 & Bayesian Quantile Regression & 286 & 7\\
y20 & Composite Quantile Regression And The Oracle Model Selection Theory & 291 & 6\\
\addlinespace
y21 & Inference And Missing Data & 1905 & 9\\
y21 & Mice: Multivariate Imputation By Chained Equations In R & 292 & 34\\
y21 & Pattern-Mixture Models For Multivariate Incomplete Data & 352 & 14\\
\addlinespace
y22 & Variable Selection Via Gibbs Sampling & 781 & 8\\
y22 & The Bayesian Lasso & 568 & 11\\
y22 & The Horseshoe Estimator For Sparse Signals & 354 & 14\\
\addlinespace
y23 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
y23 & Approximate Inference In Generalized Linear Mixed Models & 1345 & 41\\
y23 & An Explicit Link Between Gaussian Fields And Gaussian Markov Random Fields: The Stochastic Partial Differential Equation Approach & 512 & 55\\
\addlinespace
y24 & Statistical Modeling Of Spatial Extremes & 188 & 41\\
y24 & Simple General Approach To Inference About Tail Of A Distribution & 642 & 4\\
y24 & Statistical-Inference Using Extreme Order Statistics & 598 & 1\\
\addlinespace
y25 & Wild Binary Segmentation For Multiple Change-Point Detection & 172 & 34\\
y25 & Optimal Detection Of Changepoints With A Linear Computational Cost & 193 & 16\\
y25 & Continuous Inspection Schemes & 794 & 9\\
\addlinespace
y26 & Closed Testing Procedures With Special Reference To Ordered Analysis Of Variance & 557 & 6\\
y26 & A Simple Sequentially Rejective Multiple Test Procedure & 748 & 3\\
y26 & A Sharper Bonferroni Procedure For Multiple Tests Of Significance & 440 & 4\\
\addlinespace
y27 & Generalized Partially Linear Single-Index Models & 522 & 12\\
y27 & Profile Likelihood Inferences On Semiparametric Varying-Coefficient Partially Linear Models & 360 & 24\\
y27 & Optimal Smoothing In Single-Index Models & 386 & 4\\
\addlinespace
y28 & On The Distribution Of The Largest Eigenvalue In Principal Components Analysis & 486 & 7\\
y28 & Covariance Regularization By Thresholding & 399 & 20\\
y28 & Determining The Number Of Factors In Approximate Factor Models & 434 & 5\\
\addlinespace
y29 & Monte-Carlo Sampling Methods Using Markov Chains And Their Applications & 1431 & 4\\
y29 & Sampling-Based Approaches To Calculating Marginal Densities & 1695 & 9\\
y29 & Reversible Jump Markov Chain Monte Carlo Computation And Bayesian Model Determination & 1193 & 12\\
\addlinespace
y30 & Random-Effects Models For Longitudinal Data & 1540 & 11\\
y30 & A Joint Model For Survival And Longitudinal Data Measured With Error & 409 & 6\\
y30 & Joint Modeling Of Longitudinal And Time-To-Event Data: An Overview & 341 & 36\\
\addlinespace
y31 & Ridge Regression - Biased Estimation For Nonorthogonal Problems & 1402 & 7\\
y31 & Performance Of Some New Ridge Regression Estimators & 233 & 11\\
y31 & A New Class Of Biased Estimate In Linear-Regression & 257 & 5\\
\addlinespace
y32 & Autoregressive Conditional Heteroscedasticity With Estimates Of The Variance Of United-Kingdom Inflation & 1299 & 4\\
y32 & Conditional Heteroskedasticity In Asset Returns - A New Approach & 391 & 9\\
y32 & Maximum Likelihood Estimation Of Pure Garch And Arma-Garch Processes & 191 & 17\\
\addlinespace
y33 & Estimation In A Cox Proportional Hazards Cure Model & 279 & 10\\
y33 & Survival Curve For Cancer Patients Following Treatment & 319 & 3\\
y33 & A Mixture Model Combining Logistic-Regression With Proportional Hazards Regression & 258 & 5\\
\addlinespace
y34 & Estimating Individualized Treatment Rules Using Outcome Weighted Learning & 280 & 20\\
y34 & A Robust Method For Estimating Optimal Treatment Regimes & 210 & 16\\
y34 & Identification Of Causal Effects Using Instrumental Variables & 659 & 15\\
\addlinespace
y35 & Flexible Smoothing With B-Splines And Penalties & 1074 & 7\\
y35 & Bayesian P-Splines & 303 & 27\\
y35 & Selecting The Number Of Knots For Penalized Splines & 314 & 10\\
\addlinespace
y36 & Bayes Factors & 1553 & 56\\
y36 & Reversible Jump Markov Chain Monte Carlo Computation And Bayesian Model Determination & 1193 & 12\\
y36 & Bayesian Model Averaging: A Tutorial & 566 & 35\\
\addlinespace
y37 & General Notions Of Statistical Depth Function & 340 & 26\\
y37 & On A Notion Of Data Depth Based On Random Simplices & 335 & 2\\
y37 & Multivariate Analysis By Data Depth: Descriptive Statistics, Graphics And Inference & 284 & 34\\
\addlinespace
y38 & Cox Regression-Model For Counting-Processes - A Large Sample Study & 1218 & 13\\
y38 & Semiparametric Regression For The Mean And Rate Functions Of Recurrent Events & 386 & 12\\
y38 & Regression-Analysis Of Multivariate Incomplete Failure Time Data By Modeling Marginal Distributions & 543 & 16\\
\addlinespace
y39 & Variable Selection Via Nonconcave Penalized Likelihood And Its Oracle Properties & 2804 & 14\\
y39 & Nearly Unbiased Variable Selection Under Minimax Concave Penalty & 987 & 36\\
y39 & The Adaptive Lasso And Its Oracle Properties & 2052 & 14\\
\addlinespace
y40 & 1977 Rietz Lecture - Bootstrap Methods - Another Look At The Jackknife & 1796 & 9\\
y40 & Nonparametric-Estimation From Incomplete Observations & 1853 & 11\\
y40 & The Jackknife And The Bootstrap For General Stationary Observations & 520 & 12\\*
\end{longtable}
\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-z-hubs-elly-50000-ellz-1e+05-k-5}Z (outgoing citation) factor hubs - k = 5, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Z (outgoing citation) factor hubs - k = 5, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
z1 & A Survey Of  $L$ $_{1}$ Regression & 10 & 63\\
z1 & A Selective Overview Of Variable Selection In High Dimensional Feature Space & 293 & 68\\
z1 & A Majorization-Minimization Approach To Variable Selection Using Spike And Slab Priors & 8 & 36\\
\addlinespace
z2 & Asymmetric Clusters And Outliers: Mixtures Of Multivariate Contaminated Shifted Asymmetric Laplace Distributions & 11 & 66\\
z2 & Robust Model-Based Clustering Via Mixtures Of Skew- $T$  Distributions With Missing Information & 7 & 43\\
z2 & Flexible Mixture Modeling Via The Multivariate T Distribution With The Box-Cox Transformation: An Alternative To The Skew-T Distribution & 24 & 36\\
\addlinespace
z3 & $Biometrika$  Highlights From Volume 28 Onwards & 2 & 603\\
z3 & An Overview Of Semiparametric Models In Survival Analysis & 5 & 77\\
z3 & Maximum Likelihood Estimation In Semiparametric Regression Models With Censored Data & 204 & 53\\
\addlinespace
z4 & A Review Of Modern Multiple Hypothesis Testing, With Particular Attention To The False Discovery Proportion & 40 & 70\\
z4 & Multiple Hypothesis Testing In Genomics & 21 & 65\\
z4 & Power-Enhanced Multiple Decision Functions Controlling Family-Wise Error And False Discovery Rates & 20 & 37\\
\addlinespace
z5 & Some Issues In Nonparametric Bayesian Modelling Using Species Sampling Models & 23 & 57\\
z5 & Inference For Mixtures Of Finite Polya Tree Models & 84 & 45\\
z5 & Mixture Models With A Prior On The Number Of Components & 70 & 67\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-z-hubs-elly-50000-ellz-1e+05-k-10}Z (outgoing citation) factor hubs - k = 10, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Z (outgoing citation) factor hubs - k = 10, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
z01 & A Survey Of  $L$ $_{1}$ Regression & 10 & 63\\
z01 & A Selective Overview Of Variable Selection In High Dimensional Feature Space & 293 & 68\\
z01 & A Majorization-Minimization Approach To Variable Selection Using Spike And Slab Priors & 8 & 36\\
\addlinespace
z02 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
z02 & Bayesian Statistics In Medicine: A 25 Year Review & 23 & 511\\
z02 & Bayesian Disease Mapping: Past, Present, And Future & 5 & 98\\
\addlinespace
z03 & Estimating Structured High-Dimensional Covariance And Precision Matrices: Optimal Rates And Adaptive Estimation & 63 & 96\\
z03 & Random Matrix Theory In Statistics: A Review & 53 & 148\\
z03 & Recent Developments In High Dimensional Covariance Estimation And Its Related Issues, A Review & 2 & 54\\
\addlinespace
z04 & An Overview Of Semiparametric Models In Survival Analysis & 5 & 77\\
z04 & $Biometrika$  Highlights From Volume 28 Onwards & 2 & 603\\
z04 & Maximum Likelihood Estimation In Semiparametric Regression Models With Censored Data & 204 & 53\\
\addlinespace
z05 & Asymmetric Clusters And Outliers: Mixtures Of Multivariate Contaminated Shifted Asymmetric Laplace Distributions & 11 & 66\\
z05 & Robust Model-Based Clustering Via Mixtures Of Skew- $T$  Distributions With Missing Information & 7 & 43\\
z05 & Flexible Mixture Modeling Via The Multivariate T Distribution With The Box-Cox Transformation: An Alternative To The Skew-T Distribution & 24 & 36\\
\addlinespace
z06 & A Review Of Modern Multiple Hypothesis Testing, With Particular Attention To The False Discovery Proportion & 40 & 70\\
z06 & Multiple Hypothesis Testing In Genomics & 21 & 65\\
z06 & Power-Enhanced Multiple Decision Functions Controlling Family-Wise Error And False Discovery Rates & 20 & 37\\
\addlinespace
z07 & Causal Inference: A Missing Data Perspective & 21 & 104\\
z07 & Matching Methods For Causal Inference: A Review And A Look Forward & 272 & 66\\
z07 & Demystifying Double Robustness: A Comparison Of Alternative Strategies For Estimating A Population Mean From Incomplete Data & 416 & 28\\
\addlinespace
z08 & A Review On Dimension Reduction & 59 & 74\\
z08 & Sufficient Dimension Reduction Via Inverse Regression: A Minimum Discrepancy Approach & 179 & 35\\
z08 & Feature Filter For Estimating Central Mean Subspace And Its Sparse Solution & 1 & 53\\
\addlinespace
z09 & Mixture Models With A Prior On The Number Of Components & 70 & 67\\
z09 & The Nested Dirichlet Process & 69 & 36\\
z09 & A Comparative Review Of Variable Selection Techniques For Covariate Dependent Dirichlet Process Mixture Models & 9 & 43\\
\addlinespace
z10 & A Review On Empirical Likelihood Methods For Regression & 81 & 63\\
z10 & Smoothed Empirical Likelihood Methods For Quantile Regression Models & 47 & 30\\
z10 & Empirical Likelihood For A Varying Coefficient Model With Longitudinal Data & 133 & 34\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-z-hubs-elly-50000-ellz-1e+05-k-20}Z (outgoing citation) factor hubs - k = 20, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Z (outgoing citation) factor hubs - k = 20, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
z01 & Sparsistent And Constansistent Estimation Of The Varying-Coefficient Model With A Diverging Number Of Predictors & 3 & 42\\
z01 & Scad-Penalized Regression In Additive Partially Linear Proportional Hazards Models With An Ultra-High-Dimensional Linear Part & 3 & 37\\
z01 & Partially Linear Structure Selection In Cox Models With Varying Coefficients & 11 & 43\\
\addlinespace
z02 & Adaptive Seamless Designs: Selection And Prospective Testing Of Hypotheses & 31 & 61\\
z02 & Group Sequential And Adaptive Designs - A Review Of Basic Concepts And Points Of Discussion & 12 & 76\\
z02 & Methodological Issues With Adaptation Of Clinical Trial Design & 12 & 41\\
\addlinespace
z03 & Bayesian Statistics In Medicine: A 25 Year Review & 23 & 511\\
z03 & Bayesian Disease Mapping: Past, Present, And Future & 5 & 98\\
z03 & Space-Time Interactions In Bayesian Disease Mapping With Recent Tools: Making Things Easier For Practitioners & 0 & 25\\
\addlinespace
z04 & On Asymptotically Optimal Confidence Regions And Tests For High-Dimensional Models & 360 & 36\\
z04 & Statistical Significance In High-Dimensional Linear Models & 88 & 33\\
z04 & Estimation For High-Dimensional Linear Mixed-Effects Models Using L$_{1}$-Penalization & 47 & 24\\
\addlinespace
z05 & An Overview Of Semiparametric Models In Survival Analysis & 5 & 77\\
z05 & $Biometrika$  Highlights From Volume 28 Onwards & 2 & 603\\
z05 & Maximum Likelihood Estimation In Semiparametric Regression Models With Censored Data & 204 & 53\\
\addlinespace
z06 & Asymmetric Clusters And Outliers: Mixtures Of Multivariate Contaminated Shifted Asymmetric Laplace Distributions & 11 & 66\\
z06 & The Multivariate Leptokurtic-Normal Distribution And Its Application In Model-Based Clustering & 25 & 56\\
z06 & A Mixture Of Generalized Hyperbolic Distributions & 60 & 39\\
\addlinespace
z07 & A Review Of Modern Multiple Hypothesis Testing, With Particular Attention To The False Discovery Proportion & 40 & 70\\
z07 & Multiple Hypothesis Testing In Genomics & 21 & 65\\
z07 & Power-Enhanced Multiple Decision Functions Controlling Family-Wise Error And False Discovery Rates & 20 & 37\\
\addlinespace
z08 & Matching Methods For Causal Inference: A Review And A Look Forward & 272 & 66\\
z08 & Causal Inference: A Missing Data Perspective & 21 & 104\\
z08 & Covariate Balancing Propensity Score & 148 & 34\\
\addlinespace
z09 & Mixture Models With A Prior On The Number Of Components & 70 & 67\\
z09 & The Nested Dirichlet Process & 69 & 36\\
z09 & A Comparative Review Of Variable Selection Techniques For Covariate Dependent Dirichlet Process Mixture Models & 9 & 43\\
\addlinespace
z10 & Estimating Structured High-Dimensional Covariance And Precision Matrices: Optimal Rates And Adaptive Estimation & 63 & 96\\
z10 & Random Matrix Theory In Statistics: A Review & 53 & 148\\
z10 & Covariance Estimation: The Glm And Regularization Perspectives & 57 & 89\\
\addlinespace
z11 & A Review On Dimension Reduction & 59 & 74\\
z11 & Sufficient Dimension Reduction Via Inverse Regression: A Minimum Discrepancy Approach & 179 & 35\\
z11 & Feature Filter For Estimating Central Mean Subspace And Its Sparse Solution & 1 & 53\\
\addlinespace
z12 & $Biometrika$  Highlights From Volume 28 Onwards & 2 & 603\\
z12 & Modelling Strategies For Repeated Multiple Response Data & 1 & 41\\
z12 & Finite Sample Adjustments In Estimating Equations And Covariance Estimators For Intracluster Correlations & 21 & 32\\
\addlinespace
z13 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
z13 & General Design Bayesian Generalized Linear Mixed Models & 61 & 33\\
z13 & High-Dimensional Bayesian Geostatistics & 23 & 51\\
\addlinespace
z14 & A Review On Empirical Likelihood Methods For Regression & 81 & 63\\
z14 & A Review Of Empirical Likelihood Methods For Time Series & 18 & 76\\
z14 & Empirical Likelihood For A Varying Coefficient Model With Longitudinal Data & 133 & 34\\
\addlinespace
z15 & Boosting Ridge Regression & 23 & 11\\
z15 & Regularization Approaches In Clinical Biostatistics: A Review Of Methods And Their Applications & 0 & 46\\
z15 & Usage Of The Go Estimator In High Dimensional Linear Models & 4 & 11\\
\addlinespace
z16 & Methods For Scalar-On-Function Regression & 58 & 124\\
z16 & A Survey Of Functional Principal Component Analysis & 24 & 88\\
z16 & Dynamic Relations For Sparsely Sampled Gaussian Processes & 4 & 59\\
\addlinespace
z17 & An Overview On The Progeny Of The Skew-Normal Family-A Personal Perspective & 4 & 104\\
z17 & A Unified View On Skewed Distributions Arising From Selections & 106 & 37\\
z17 & The Skew-Normal Distribution And Related Multivariate Families & 255 & 36\\
\addlinespace
z18 & Posterior Inference In Bayesian Quantile Regression With Asymmetric Laplace Likelihood & 33 & 49\\
z18 & Adaptive Varying-Coefficient Linear Quantile Model: A Profiled Estimating Equations Approach & 1 & 43\\
z18 & Quantile Regression Methods With Varying-Coefficient Models For Censored Data & 9 & 39\\
\addlinespace
z19 & Missing Data Methods In Longitudinal Studies: A Review & 76 & 79\\
z19 & Analysis Of Longitudinal Data With Drop-Out: Objectives, Assumptions And A Proposal & 40 & 53\\
z19 & Missing-Data Methods For Generalized Linear Models: A Comparative Review & 148 & 64\\
\addlinespace
z20 & Bayesian Approaches To Variable Selection: A Comparative Study From Practical Perspectives & 4 & 78\\
z20 & Prior Distributions For Objective Bayesian Analysis & 27 & 141\\
z20 & Transdimensional Markov Chains: A Decade Of Progress And Future Perspectives & 30 & 57\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-z-hubs-elly-50000-ellz-1e+05-k-40}Z (outgoing citation) factor hubs - k = 40, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Z (outgoing citation) factor hubs - k = 40, $\ell_\text{z}$ = 1e+05, $\ell_\text{y}$ = 50000 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
z01 & A Survey Of  $L$ $_{1}$ Regression & 10 & 63\\
z01 & A Selective Overview Of Variable Selection In High Dimensional Feature Space & 293 & 68\\
z01 & Sparse Regression With Exact Clustering & 36 & 18\\
\addlinespace
z02 & Bayesian Statistics In Medicine: A 25 Year Review & 23 & 511\\
z02 & $E$ ($\chi^2$)-Optimal Mixed-Level Supersaturated Designs & 18 & 32\\
z02 & Optimal Mixed-Level Supersaturated Designs And A New Class Of Combinatorial Designs & 11 & 27\\
\addlinespace
z03 & Group Sequential And Adaptive Designs - A Review Of Basic Concepts And Points Of Discussion & 12 & 76\\
z03 & Methodological Issues With Adaptation Of Clinical Trial Design & 12 & 41\\
z03 & A 25-Year Review Of Sequential Methodology In Clinical Studies & 11 & 85\\
\addlinespace
z04 & Are Nonprofit Antipoverty Organizations Located Where They Are Needed? A Spatial Analysis Of The Greater Hartford Region & 1 & 21\\
z04 & Some Recent Work On Multivariate Gaussian Markov Random Fields & 19 & 63\\
z04 & Bayesian Shared Spatial-Component Models To Combine And Borrow Strength Across Sparse Disease Surveillance Sources & 2 & 25\\
\addlinespace
z05 & Construction Of Optimal Multi-Level Supersaturated Designs & 47 & 32\\
z05 & Optimal Multi-Level Supersaturated Designs Constructed From Linear And Quadratic Functions & 7 & 23\\
z05 & Construction Of Some  $E$ ( $F$  $_{Nod}$) Optimal Mixed-Level Supersaturated Designs & 15 & 22\\
\addlinespace
z06 & $Biometrika$  Highlights From Volume 28 Onwards & 2 & 603\\
z06 & Marginal Screening For High-Dimensional Predictors Of Survival Outcomes & 2 & 56\\
z06 & Nonparametric Inference For Right-Censored Data Using Smoothing Splines & 0 & 37\\
\addlinespace
z07 & Asymmetric Clusters And Outliers: Mixtures Of Multivariate Contaminated Shifted Asymmetric Laplace Distributions & 11 & 66\\
z07 & The Multivariate Leptokurtic-Normal Distribution And Its Application In Model-Based Clustering & 25 & 56\\
z07 & Mixtures Of Multivariate Contaminated Normal Regression Models & 18 & 63\\
\addlinespace
z08 & A Review Of Modern Multiple Hypothesis Testing, With Particular Attention To The False Discovery Proportion & 40 & 70\\
z08 & Adaptive False Discovery Rate Control For Heterogeneous Data & 7 & 37\\
z08 & Power-Enhanced Multiple Decision Functions Controlling Family-Wise Error And False Discovery Rates & 20 & 37\\
\addlinespace
z09 & Calibration Techniques Encompassing Survey Sampling, Missing Data Analysis And Causal Inference & 0 & 74\\
z09 & Multiply Robust Estimation In Regression Analysis With Missing Data & 75 & 40\\
z09 & A General Framework For Quantile Estimation With Incomplete Data & 18 & 42\\
\addlinespace
z10 & Experiments In Stochastic Computation For High-Dimensional Graphical Models & 95 & 12\\
z10 & Monte Carlo Method For Computing The Marginal Likelihood In Nondecomposable Gaussian Graphical Models & 67 & 7\\
z10 & Covariance Matrix Selection And Estimation Via Penalised Normal Likelihood & 159 & 19\\
\addlinespace
z11 & Mixture Models With A Prior On The Number Of Components & 70 & 67\\
z11 & The Nested Dirichlet Process & 69 & 36\\
z11 & A Comparative Review Of Variable Selection Techniques For Covariate Dependent Dirichlet Process Mixture Models & 9 & 43\\
\addlinespace
z12 & A Review On Dimension Reduction & 59 & 74\\
z12 & Sufficient Dimension Reduction Via Inverse Regression: A Minimum Discrepancy Approach & 179 & 35\\
z12 & Feature Filter For Estimating Central Mean Subspace And Its Sparse Solution & 1 & 53\\
\addlinespace
z13 & A Review Of Empirical Likelihood Methods For Time Series & 18 & 76\\
z13 & A Review On Empirical Likelihood Methods For Regression & 81 & 63\\
z13 & Empirical Likelihood For A Varying Coefficient Model With Longitudinal Data & 133 & 34\\
\addlinespace
z14 & Matching Methods For Causal Inference: A Review And A Look Forward & 272 & 66\\
z14 & An Introduction To Propensity Score Methods For Reducing The Effects Of Confounding In Observational Studies & 36 & 34\\
z14 & Causal Inference: A Missing Data Perspective & 21 & 104\\
\addlinespace
z15 & Space-Time Covariance Functions & 164 & 17\\
z15 & High-Dimensional Bayesian Geostatistics & 23 & 51\\
z15 & A Case Study Competition Among Methods For Analyzing Large Spatial Data & 111 & 52\\
\addlinespace
z16 & Improving The Correlation Structure Selection Approach For Generalized Estimating Equations And Balanced Longitudinal Data & 19 & 29\\
z16 & Criterion For The Simultaneous Selection Of A Working Correlation Structure And Either Generalized Estimating Equations Or The Quadratic Inference Function Approach & 10 & 34\\
z16 & Finite Sample Adjustments In Estimating Equations And Covariance Estimators For Intracluster Correlations & 21 & 32\\
\addlinespace
z17 & Methods For Scalar-On-Function Regression & 58 & 124\\
z17 & Functional Response Models & 70 & 21\\
z17 & A Survey Of Functional Principal Component Analysis & 24 & 88\\
\addlinespace
z18 & Practical Comparison Of Sparse Methods For Classification Of Arabica And Robusta Coffee Species Using Near Infrared Hyperspectral Imaging & 8 & 24\\
z18 & {}[Hdda] Sparse Subspace Constrained Partial Least Squares & 0 & 19\\
z18 & Regularized Partial Least Squares With An Application To Nmr Spectroscopy & 6 & 22\\
\addlinespace
z19 & An Overview On The Progeny Of The Skew-Normal Family-A Personal Perspective & 4 & 104\\
z19 & A Unified View On Skewed Distributions Arising From Selections & 106 & 37\\
z19 & The Skew-Normal Distribution And Related Multivariate Families & 255 & 36\\
\addlinespace
z20 & Posterior Inference In Bayesian Quantile Regression With Asymmetric Laplace Likelihood & 33 & 49\\
z20 & Multiple Quantile Modeling Via Reduced-Rank Regression & 1 & 37\\
z20 & Bayesian Model Selection In Ordinal Quantile Regression & 6 & 49\\
\addlinespace
z21 & A Brief Review Of Approaches To Non-Ignorable Non-Response & 4 & 68\\
z21 & Bayesian Approaches For Missing Not At Random Outcome Data: The Role Of Identifying Restrictions & 17 & 51\\
z21 & Formal And Informal Model Selection With Incomplete Data & 5 & 55\\
\addlinespace
z22 & Bayesian Approaches To Variable Selection: A Comparative Study From Practical Perspectives & 4 & 78\\
z22 & Hierarchical Bayesian Formulations For Selecting Variables In Regression Models & 9 & 49\\
z22 & Prior Distributions For Objective Bayesian Analysis & 27 & 141\\
\addlinespace
z23 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
z23 & Mixed Model Prediction And Small Area Estimation & 127 & 88\\
z23 & General Design Bayesian Generalized Linear Mixed Models & 61 & 33\\
\addlinespace
z24 & Statistics Of Extremes For Iid Data And Breakthroughs In The Estimation Of The Extreme Value Index: Laurens De Haan Leading Contributions & 16 & 48\\
z24 & An Overview And Open Research Topics In Statistics Of Univariate Extremes & 34 & 101\\
z24 & A Modeler's Guide To Extreme Value Software & 0 & 125\\
\addlinespace
z25 & Inference For Single And Multiple Change-Points In Time Series & 47 & 102\\
z25 & Multiscale Change Point Inference & 118 & 91\\
z25 & Structural Breaks In Time Series & 137 & 73\\
\addlinespace
z26 & An Adaptive Confirmatory Trial With Interim Treatment Selection: Practical Experiences And Unbalanced Randomization & 6 & 49\\
z26 & Twenty-Five Years Of Confirmatory Adaptive Designs: Opportunities And Pitfalls & 53 & 113\\
z26 & The Fallback Procedure For Evaluating A Single Family Of Hypotheses & 64 & 16\\
\addlinespace
z27 & Nonparametric Inference With Generalized Likelihood Ratio Tests & 46 & 67\\
z27 & Statistical Inference In Partially-Varying-Coefficient Single-Index Model & 26 & 27\\
z27 & Profile Likelihood Inferences On Semiparametric Varying-Coefficient Partially Linear Models & 360 & 24\\
\addlinespace
z28 & Random Matrix Theory In Statistics: A Review & 53 & 148\\
z28 & Estimating Structured High-Dimensional Covariance And Precision Matrices: Optimal Rates And Adaptive Estimation & 63 & 96\\
z28 & Large Covariance Estimation By Thresholding Principal Orthogonal Complements & 214 & 63\\
\addlinespace
z29 & Bayesian Computation: A Summary Of The Current State, And Samples Backwards And Forwards & 20 & 101\\
z29 & The Hastings Algorithm At Fifty & 7 & 78\\
z29 & A Short History Of Markov Chain Monte Carlo: Subjective Recollections From Incomplete Data & 17 & 68\\
\addlinespace
z30 & Joint Modeling Of Longitudinal And Time-To-Event Data: An Overview & 341 & 36\\
z30 & An Approach To Joint Analysis Of Longitudinal Measurements And Competing Risks Failure Time Data & 51 & 31\\
z30 & Missing Data Methods In Longitudinal Studies: A Review & 76 & 79\\
\addlinespace
z31 & Modified Liu-Type Estimator Based On (Rk) Class Estimator & 17 & 18\\
z31 & A Simulation Study On Some Restricted Ridge Regression Estimators & 12 & 17\\
z31 & Performance Of Kibria's Method For The Heteroscedastic Ridge Regression Model: Some Monte Carlo Evidence & 20 & 24\\
\addlinespace
z32 & Automated Inference And Learning In Modeling Financial Volatility & 34 & 24\\
z32 & Modeling Multiple Regimes In Financial Volatility With A Flexible Coefficient Garch(1,1) Model & 9 & 30\\
z32 & Pseudo-Maximum Likelihood Estimation Of Arch($\infty$) Models & 27 & 22\\
\addlinespace
z33 & Piecewise Linear Approximations For Cure Rate Models And Associated Inferential Issues & 20 & 44\\
z33 & Proportional Hazards Under Conway-Maxwell-Poisson Cure Rate Model And Associated Inference & 8 & 31\\
z33 & A Support Vector Machine-Based Cure Rate Model For Interval Censored Data & 0 & 50\\
\addlinespace
z34 & Defining And Estimating Intervention Effects For Groups That Will Develop An Auxiliary Outcome & 39 & 29\\
z34 & A Refreshing Account Of Principal Stratification & 18 & 34\\
z34 & Instrumental Variables: An Econometrician's Perspective & 25 & 88\\
\addlinespace
z35 & Semiparametric Regression During 2003-2007 & 58 & 219\\
z35 & Twenty Years Of P-Splines & 42 & 103\\
z35 & A General Framework For Functional Regression Modelling & 42 & 78\\
\addlinespace
z36 & Prior Distributions For Objective Bayesian Analysis & 27 & 141\\
z36 & Transdimensional Markov Chains: A Decade Of Progress And Future Perspectives & 30 & 57\\
z36 & Marginal Likelihood Estimation Via Power Posteriors & 88 & 24\\
\addlinespace
z37 & High-Breakdown Robust Multivariate Methods & 85 & 113\\
z37 & On General Notions Of Depth For Regression & 5 & 62\\
z37 & A Decomposition Of Total Variation Depth For Understanding Functional Outliers & 5 & 38\\
\addlinespace
z38 & An Overview Of Semiparametric Models In Survival Analysis & 5 & 77\\
z38 & Semiparametric Transformation Models With Time-Varying Coefficients For Recurrent And Terminal Events & 21 & 29\\
z38 & Additive-Multiplicative Rates Model For Recurrent Events & 22 & 31\\
\addlinespace
z39 & Scad-Penalized Regression In Additive Partially Linear Proportional Hazards Models With An Ultra-High-Dimensional Linear Part & 3 & 37\\
z39 & Partially Linear Structure Selection In Cox Models With Varying Coefficients & 11 & 43\\
z39 & Variable Selection In A Partially Linear Proportional Hazards Model With A Diverging Dimensionality & 10 & 31\\
\addlinespace
z40 & Bootstrap Methods For Dependent Data: A Review & 32 & 70\\
z40 & Stability & 26 & 34\\
z40 & Peter Hall's Contributions To The Bootstrap & 6 & 43\\*
\end{longtable}
\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\caption{\label{tab:citation_impute_preclipped-y-keywords-elly-1-ellz-1-k-30}Keywords for Y (incoming citation) factors - k = 30, $\ell_\text{z}$ = 1, $\ell_\text{y}$ = 1}\\
\toprule
Factor Name & Top words & ID\\
\midrule
y01 & series, garch, autoregressive, time, change, extreme & y01\\
y02 & lasso, regularization, coordinate, longitudinal, descent, selection & y02\\
y03 & lasso, selection, regression, shrinkage, via, variable & y03\\
y04 & selection, variable, penalized, oracle, nonconcave, lasso & y04\\
y05 & graphical, covariance, estimation, sparse, lasso, high & y05\\
\addlinespace
y06 & functional, regression, data, principal, linear, longitudinal & y06\\
y07 & recurrent, event, events, longitudinal, semiparametric, joint & y07\\
y08 & screening, dimensional, ultrahigh, feature, high, independence & y08\\
y09 & bayesian, bayes, selection, cure, priors, variable & y09\\
y10 & false, discovery, multiple, testing, rate, controlling & y10\\
\addlinespace
y11 & regression, coefficient, models, varying, estimation, nonparametric & y11\\
y12 & spatial, gaussian, large, datasets, covariance, spatio & y12\\
y13 & missing, imputation, data, nonignorable, longitudinal, nonresponse & y13\\
y14 & quantile, regression, quantiles, censored, estimation, expectile & y14\\
y15 & covariance, matrices, high, dimensional, matrix, large & y15\\
\addlinespace
y16 & monte, carlo, bayesian, markov, chain, metropolis & y16\\
y17 & skew, normal, distributions, distribution, multivariate, t & y17\\
y18 & longitudinal, data, generalized, cluster, binary, estimating & y18\\
y19 & dimension, reduction, sliced, regression, inverse, sufficient & y19\\
y20 & longitudinal, depth, joint, data, models, mixed & y20\\
\addlinespace
y21 & bayesian, models, disease, complexity, longitudinal, spatial & y21\\
y22 & high, dimensional, regression, lasso, depth, dantzig & y22\\
y23 & empirical, likelihood, confidence, ratio, intervals, jackknife & y23\\
y24 & models, mixed, generalized, splines, linear, smoothing & y24\\
y25 & propensity, causal, score, treatment, observational, effects & y25\\
\addlinespace
y26 & model, clustering, selection, mixture, mixtures, dimension & y26\\
y27 & bayesian, dirichlet, nonparametric, mixture, mixtures, priors & y27\\
y28 & treatment, regimes, individualized, learning, rules, dynamic & y28\\
y29 & survival, censored, hazards, proportional, cox, data & y29\\
y30 & ridge, regression, liu, estimator, biased, nonorthogonal & y30\\
\bottomrule
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\caption{\label{tab:citation_impute_preclipped-y-keywords-elly-25000-ellz-25000-k-30}Keywords for Y (incoming citation) factors - k = 30, $\ell_\text{z}$ = 25000, $\ell_\text{y}$ = 25000}\\
\toprule
Factor Name & Top words & ID\\
\midrule
y01 & selection, variable, penalized, oracle, nonconcave, lasso & y01\\
y02 & screening, dimensional, ultrahigh, feature, independence, high & y02\\
y03 & graphical, covariance, lasso, sparse, estimation, selection & y03\\
y04 & high, dimensional, lasso, regression, density, dantzig & y04\\
y05 & treatment, regimes, learning, individualized, optimal, dynamic & y05\\
\addlinespace
y06 & functional, longitudinal, data, regression, linear, principal & y06\\
y07 & lasso, selection, regression, shrinkage, via, variable & y07\\
y08 & bayesian, models, longitudinal, disease, complexity, mapping & y08\\
y09 & covariance, matrices, high, dimensional, matrix, large & y09\\
y10 & bayesian, selection, bayes, variable, priors, posterior & y10\\
\addlinespace
y11 & lasso, regularization, censored, coordinate, descent, selection & y11\\
y12 & models, splines, smoothing, regression, mixed, cure & y12\\
y13 & models, coefficient, regression, varying, partially, semiparametric & y13\\
y14 & false, discovery, multiple, testing, rate, controlling & y14\\
y15 & dimension, reduction, regression, sliced, inverse, sufficient & y15\\
\addlinespace
y16 & survival, censored, hazards, proportional, data, cox & y16\\
y17 & longitudinal, data, generalized, models, binary, estimating & y17\\
y18 & bootstrap, cure, nonparametric, censored, jackknife, extreme & y18\\
y19 & model, clustering, mixture, selection, dimension, mixtures & y19\\
y20 & trials, clinical, sequential, adaptive, group, designs & y20\\
\addlinespace
y21 & empirical, likelihood, confidence, ratio, missing, intervals & y21\\
y22 & bayesian, dirichlet, nonparametric, mixture, mixtures, priors & y22\\
y23 & propensity, causal, score, treatment, observational, effects & y23\\
y24 & monte, carlo, bayesian, markov, chain, metropolis & y24\\
y25 & series, change, garch, autoregressive, time, point & y25\\
\addlinespace
y26 & skew, normal, distributions, multivariate, distribution, t & y26\\
y27 & missing, imputation, data, longitudinal, nonignorable, nonresponse & y27\\
y28 & quantile, regression, quantiles, censored, estimation, longitudinal & y28\\
y29 & spatial, gaussian, datasets, large, spatio, temporal & y29\\
y30 & ridge, regression, liu, estimator, estimators, biased & y30\\
\bottomrule
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\caption{\label{tab:citation_impute_preclipped-y-keywords-elly-50000-ellz-50000-k-30}Keywords for Y (incoming citation) factors - k = 30, $\ell_\text{z}$ = 50000, $\ell_\text{y}$ = 50000}\\
\toprule
Factor Name & Top words & ID\\
\midrule
y01 & selection, variable, penalized, oracle, nonconcave, lasso & y01\\
y02 & models, spatial, mixed, bayesian, splines, generalized & y02\\
y03 & graphical, covariance, sparse, estimation, lasso, high & y03\\
y04 & lasso, selection, regression, shrinkage, via, density & y04\\
y05 & high, dimensional, lasso, confidence, regression, selection & y05\\
\addlinespace
y06 & treatment, regimes, learning, individualized, optimal, estimating & y06\\
y07 & bayesian, complexity, models, disease, mapping, fit & y07\\
y08 & regularization, coordinate, descent, lasso, via, paths & y08\\
y09 & spatial, large, datasets, gaussian, covariance, bootstrap & y09\\
y10 & survival, censored, hazards, proportional, regression, cox & y10\\
\addlinespace
y11 & functional, regression, linear, principal, data, longitudinal & y11\\
y12 & false, discovery, multiple, testing, rate, controlling & y12\\
y13 & model, clustering, mixture, selection, dimension, mixtures & y13\\
y14 & longitudinal, data, generalized, models, estimating, binary & y14\\
y15 & dirichlet, bayesian, nonparametric, mixture, mixtures, priors & y15\\
\addlinespace
y16 & trials, clinical, sequential, adaptive, group, designs & y16\\
y17 & dimension, reduction, regression, sliced, inverse, sufficient & y17\\
y18 & screening, dimensional, ultrahigh, feature, independence, high & y18\\
y19 & propensity, causal, score, effects, treatment, observational & y19\\
y20 & regression, models, coefficient, varying, nonparametric, semiparametric & y20\\
\addlinespace
y21 & bayesian, selection, bayes, variable, priors, posterior & y21\\
y22 & empirical, likelihood, confidence, ratio, intervals, regions & y22\\
y23 & monte, carlo, markov, bayesian, chain, metropolis & y23\\
y24 & covariance, series, high, matrices, garch, autoregressive & y24\\
y25 & missing, imputation, data, longitudinal, nonignorable, nonresponse & y25\\
\addlinespace
y26 & quantile, regression, quantiles, censored, estimation, conditional & y26\\
y27 & skew, normal, distributions, multivariate, distribution, t & y27\\
y28 & longitudinal, joint, models, mixed, effects, data & y28\\
y29 & cure, survival, bootstrap, censored, rate, causal & y29\\
y30 & ridge, regression, biased, estimators, estimator, nonorthogonal & y30\\
\bottomrule
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\caption{\label{tab:citation_impute_preclipped-y-keywords-elly-70000-ellz-70000-k-30}Keywords for Y (incoming citation) factors - k = 30, $\ell_\text{z}$ = 70000, $\ell_\text{y}$ = 70000}\\
\toprule
Factor Name & Top words & ID\\
\midrule
y01 & selection, variable, penalized, oracle, nonconcave, lasso & y01\\
y02 & screening, dimensional, feature, independence, ultrahigh, high & y02\\
y03 & lasso, high, dimensional, regression, selection, dantzig & y03\\
y04 & treatment, regimes, censored, survival, individualized, estimating & y04\\
y05 & spatial, gaussian, bayesian, covariance, datasets, large & y05\\
\addlinespace
y06 & bayesian, complexity, models, disease, fit, mapping & y06\\
y07 & graphical, covariance, sparse, lasso, estimation, high & y07\\
y08 & functional, regression, principal, longitudinal, linear, data & y08\\
y09 & survival, hazards, censored, proportional, regression, cox & y09\\
y10 & model, dimension, selection, mixture, clustering, estimating & y10\\
\addlinespace
y11 & longitudinal, data, generalized, models, estimating, binary & y11\\
y12 & dirichlet, bayesian, nonparametric, mixtures, mixture, priors & y12\\
y13 & covariance, matrices, high, matrix, large, estimation & y13\\
y14 & false, discovery, multiple, rate, testing, controlling & y14\\
y15 & dimension, reduction, regression, sliced, inverse, sufficient & y15\\
\addlinespace
y16 & propensity, causal, score, effects, observational, treatment & y16\\
y17 & empirical, likelihood, confidence, ratio, intervals, regions & y17\\
y18 & lasso, selection, regression, shrinkage, via, variable & y18\\
y19 & coordinate, regularization, descent, lasso, garch, models & y19\\
y20 & bayesian, selection, variable, bayes, factors, priors & y20\\
\addlinespace
y21 & trials, clinical, sequential, adaptive, group, interim & y21\\
y22 & quantile, regression, quantiles, censored, median, depth & y22\\
y23 & missing, data, imputation, longitudinal, nonignorable, drop & y23\\
y24 & skew, normal, distributions, multivariate, distribution, t & y24\\
y25 & models, smoothing, regression, longitudinal, mixed, linear & y25\\
\addlinespace
y26 & monte, carlo, markov, chain, metropolis, bayesian & y26\\
y27 & bootstrap, series, jackknife, cure, autoregressive, models & y27\\
y28 & models, semiparametric, estimation, coefficient, regression, varying & y28\\
y29 & cure, survival, mixture, censored, data, proportional & y29\\
y30 & ridge, regression, biased, estimators, nonorthogonal, estimator & y30\\
\bottomrule
\end{longtable}
\begin{tabular}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\toprule
Factor Name & Top words & ID\\
\midrule
z01 & skew, density, garch, bibliography, tests, cure & z01\\
z02 & sequential, trials, clinical, group, adaptive, interim & z02\\
z03 & mixed, longitudinal, variance, bayesian, effects, components & z03\\
z04 & selection, high, variable, dimensional, lasso, regression & z04\\
z05 & wavelet, graphical, covariance, high, bayes, regression & z05\\
\addlinespace
z06 & bootstrap, bootstrapping, confidence, jackknife, functional, resampling & z06\\
z07 & survival, hazards, censored, proportional, cox, data & z07\\
z08 & censored, survival, data, kaplan, meier, nonparametric & z08\\
z09 & bayesian, transformations, transformation, regression, bayes, box & z09\\
z10 & multiple, false, procedures, discovery, testing, sequential & z10\\
\addlinespace
z11 & density, kernel, estimation, nonparametric, bandwidth, regression & z11\\
z12 & bayesian, spatial, models, model, survival, disease & z12\\
z13 & longitudinal, data, missing, covariance, multivariate, growth & z13\\
z14 & quantile, bootstrap, garch, regression, bayesian, recurrent & z14\\
z15 & robust, regression, quantile, location, depth, estimators & z15\\
\addlinespace
z16 & bayesian, carlo, monte, sequential, mcmc, quantile & z16\\
z17 & skew, quantile, regression, propensity, bibliography, normal & z17\\
z18 & longitudinal, data, causal, contingency, binary, propensity & z18\\
z19 & reduction, dimension, regression, sufficient, index, single & z19\\
z20 & designs, longitudinal, models, experiments, experimental, propensity & z20\\
\addlinespace
z21 & unit, root, cointegration, series, autoregressive, roots & z21\\
z22 & regression, quantile, longitudinal, data, models, nonparametric & z22\\
z23 & empirical, likelihood, tests, regression, nonparametric, rank & z23\\
z24 & longitudinal, missing, likelihood, models, data, mixed & z24\\
z25 & missing, causal, propensity, sampling, imputation, score & z25\\
\addlinespace
z26 & selection, clustering, model, mixture, skew, regression & z26\\
z27 & bayesian, dirichlet, nonparametric, process, mixture, mixtures & z27\\
z28 & monte, carlo, bayesian, ridge, metropolis, mcmc & z28\\
z29 & survival, data, models, hazards, model, censored & z29\\
z30 & ridge, cure, skew, regression, normal, liu & z30\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\toprule
Factor Name & Top words & ID\\
\midrule
z01 & selection, variable, high, dimensional, lasso, regression & z01\\
z02 & mixed, models, effects, linear, generalized, data & z02\\
z03 & graphical, covariance, wavelet, high, skew, dimensional & z03\\
z04 & density, kernel, bandwidth, estimation, nonparametric, estimators & z04\\
z05 & unit, root, cointegration, models, roots, tests & z05\\
\addlinespace
z06 & longitudinal, functional, bayesian, data, growth, repeated & z06\\
z07 & regression, transformation, skew, transformations, selection, data & z07\\
z08 & bayesian, spatial, models, disease, spatio, hierarchical & z08\\
z09 & robust, regression, high, breakdown, bayesian, depth & z09\\
z10 & bayesian, selection, bayes, models, priors, variable & z10\\
\addlinespace
z11 & censored, survival, data, meier, kaplan, censoring & z11\\
z12 & frailty, bivariate, cure, survival, data, copula & z12\\
z13 & regression, nonparametric, models, varying, coefficient, estimation & z13\\
z14 & multiple, false, testing, discovery, procedures, rate & z14\\
z15 & dimension, reduction, sufficient, index, sliced, single & z15\\
\addlinespace
z16 & survival, hazards, censored, proportional, data, cox & z16\\
z17 & longitudinal, data, binary, models, estimating, clustered & z17\\
z18 & bootstrap, bootstrapping, confidence, resampling, intervals, screening & z18\\
z19 & selection, model, clustering, mixture, models, mixtures & z19\\
z20 & trials, clinical, sequential, group, adaptive, designs & z20\\
\addlinespace
z21 & empirical, likelihood, inference, semiparametric, models, partially & z21\\
z22 & bayesian, dirichlet, nonparametric, mixture, process, clustering & z22\\
z23 & causal, propensity, treatment, score, effects, observational & z23\\
z24 & bayesian, monte, carlo, markov, chain, gibbs & z24\\
z25 & garch, series, volatility, time, change, arch & z25\\
\addlinespace
z26 & skew, normal, distributions, multivariate, t, mixtures & z26\\
z27 & missing, data, longitudinal, imputation, with, incomplete & z27\\
z28 & quantile, regression, quantiles, estimation, censored, conditional & z28\\
z29 & recurrent, event, survival, hazards, cox, data & z29\\
z30 & ridge, regression, estimator, liu, linear, estimators & z30\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\toprule
Factor Name & Top words & ID\\
\midrule
z01 & selection, variable, lasso, high, dimensional, sparse & z01\\
z02 & mixed, models, effects, generalized, linear, data & z02\\
z03 & wavelet, graphical, high, covariance, estimation, dimensional & z03\\
z04 & density, kernel, bandwidth, regression, nonparametric, estimation & z04\\
z05 & bayesian, models, gibbs, high, monte, carlo & z05\\
\addlinespace
z06 & unit, root, cointegration, tests, roots, series & z06\\
z07 & bayesian, spatial, models, disease, mapping, hierarchical & z07\\
z08 & frailty, survival, recurrent, data, bivariate, copula & z08\\
z09 & bootstrap, bootstrapping, resampling, confidence, intervals, spatial & z09\\
z10 & survival, hazards, cox, proportional, data, censored & z10\\
\addlinespace
z11 & robust, functional, regression, depth, high, breakdown & z11\\
z12 & false, multiple, discovery, testing, rate, microarray & z12\\
z13 & selection, model, clustering, mixture, models, mixtures & z13\\
z14 & longitudinal, data, binary, estimating, generalized, clustered & z14\\
z15 & bayesian, dirichlet, nonparametric, mixture, clustering, semiparametric & z15\\
\addlinespace
z16 & trials, clinical, sequential, group, adaptive, designs & z16\\
z17 & dimension, reduction, sufficient, index, single, sliced & z17\\
z18 & censored, survival, data, screening, right, estimation & z18\\
z19 & causal, propensity, treatment, score, effects, observational & z19\\
z20 & regression, varying, models, coefficient, nonparametric, partially & z20\\
\addlinespace
z21 & bayesian, selection, bayes, priors, variable, model & z21\\
z22 & empirical, likelihood, inference, semiparametric, partially, models & z22\\
z23 & bayesian, monte, carlo, chain, markov, mcmc & z23\\
z24 & garch, volatility, series, arch, high, time & z24\\
z25 & missing, data, imputation, longitudinal, with, nonignorable & z25\\
\addlinespace
z26 & quantile, regression, quantiles, censored, conditional, composite & z26\\
z27 & skew, normal, distributions, multivariate, distribution, t & z27\\
z28 & longitudinal, mixed, data, effects, models, joint & z28\\
z29 & cure, survival, data, censored, interval, models & z29\\
z30 & regression, ridge, estimator, liu, linear, selection & z30\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l>{\raggedright\arraybackslash}p{34em}l}
\toprule
Factor Name & Top words & ID\\
\midrule
z01 & high, wavelet, dimensional, selection, sparse, regression & z01\\
z02 & mixed, models, screening, effects, generalized, dimensional & z02\\
z03 & graphical, high, bayesian, biometrika, spatial, models & z03\\
z04 & survival, frailty, censored, data, treatment, recurrent & z04\\
z05 & bayesian, spatial, models, disease, spatio, temporal & z05\\
\addlinespace
z06 & functional, bayesian, regression, high, robust, depth & z06\\
z07 & longitudinal, mixed, models, data, joint, effects & z07\\
z08 & functional, bayesian, data, covariance, high, models & z08\\
z09 & survival, hazards, cox, proportional, data, censored & z09\\
z10 & selection, model, clustering, mixture, models, mixtures & z10\\
\addlinespace
z11 & longitudinal, data, binary, estimating, generalized, clustered & z11\\
z12 & bayesian, dirichlet, nonparametric, mixture, clustering, process & z12\\
z13 & censored, survival, data, estimation, high, covariance & z13\\
z14 & false, discovery, multiple, testing, rate, microarray & z14\\
z15 & dimension, reduction, sufficient, index, single, sliced & z15\\
\addlinespace
z16 & propensity, causal, score, treatment, missing, observational & z16\\
z17 & empirical, likelihood, inference, partially, missing, semiparametric & z17\\
z18 & selection, variable, lasso, high, dimensional, sparse & z18\\
z19 & garch, volatility, series, unit, time, root & z19\\
z20 & bayesian, selection, variable, priors, model, models & z20\\
\addlinespace
z21 & trials, clinical, adaptive, sequential, group, designs & z21\\
z22 & quantile, regression, quantiles, censored, composite, expectile & z22\\
z23 & missing, data, imputation, longitudinal, nonignorable, with & z23\\
z24 & skew, normal, distributions, multivariate, distribution, t & z24\\
z25 & models, varying, coefficient, regression, partially, functional & z25\\
\addlinespace
z26 & bayesian, monte, carlo, mcmc, markov, metropolis & z26\\
z27 & bootstrap, recurrent, bootstrapping, models, varying, resampling & z27\\
z28 & causal, treatment, effects, propensity, instrumental, effect & z28\\
z29 & cure, survival, data, censored, model, mixture & z29\\
z30 & regression, ridge, estimator, liu, linear, selection & z30\\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-y-hubs-elly-1-ellz-1-k-30}Y (incoming citation) factor hubs - k = 30, $\ell_\text{z}$ = 1, $\ell_\text{y}$ = 1}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Y (incoming citation) factor hubs - k = 30, $\ell_\text{z}$ = 1, $\ell_\text{y}$ = 1 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
y01 & Variable Selection Via Nonconcave Penalized Likelihood And Its Oracle Properties & 2804 & 14\\
y01 & The Adaptive Lasso And Its Oracle Properties & 2052 & 14\\
y01 & Nearly Unbiased Variable Selection Under Minimax Concave Penalty & 987 & 36\\
\addlinespace
y02 & Sure Independence Screening For Ultrahigh Dimensional Feature Space & 905 & 33\\
y02 & Feature Screening Via Distance Correlation Learning & 327 & 22\\
y02 & Sure Independence Screening In Generalized Linear Models With Np-Dimensionality & 305 & 24\\
\addlinespace
y03 & Bayesian Measures Of Model Complexity And Fit & 2107 & 38\\
y03 & Prior Distributions For Variance Parameters In Hierarchical Models(Comment On An Article By Browne And Draper) & 906 & 28\\
y03 & Bayesian Image-Restoration, With 2 Applications In Spatial Statistics & 797 & 3\\
\addlinespace
y04 & On Asymptotically Optimal Confidence Regions And Tests For High-Dimensional Models & 360 & 36\\
y04 & Confidence Intervals For Low Dimensional Parameters In High Dimensional Linear Models & 350 & 33\\
y04 & Simultaneous Analysis Of Lasso And Dantzig Selector & 617 & 16\\
\addlinespace
y05 & Regression Models And Life-Tables & 4087 & 21\\
y05 & Cox Regression-Model For Counting-Processes - A Large Sample Study & 1218 & 13\\
y05 & Nonparametric-Estimation From Incomplete Observations & 1853 & 11\\
\addlinespace
y06 & Estimating Dimension Of A Model & 3727 & 3\\
y06 & Model-Based Clustering, Discriminant Analysis, And Density Estimation & 594 & 43\\
y06 & Some Comments On Cp & 770 & 18\\
\addlinespace
y07 & The Central Role Of The Propensity Score In Observational Studies For Causal Effects & 1497 & 11\\
y07 & Stratification And Weighting Via The Propensity Score In Estimation Of Causal Treatment Effects: A Comparative Study & 334 & 8\\
y07 & Demystifying Double Robustness: A Comparison Of Alternative Strategies For Estimating A Population Mean From Incomplete Data & 416 & 28\\
\addlinespace
y08 & Controlling The False Discovery Rate - A Practical And Powerful Approach To Multiple Testing & 2025 & 9\\
y08 & The Control Of The False Discovery Rate In Multiple Testing Under Dependency & 644 & 21\\
y08 & A Direct Approach To False Discovery Rates & 555 & 5\\
\addlinespace
y09 & Sparse Inverse Covariance Estimation With The Graphical Lasso & 754 & 2\\
y09 & High-Dimensional Graphs And Variable Selection With The Lasso & 885 & 12\\
y09 & Model Selection And Estimation In The Gaussian Graphical Model & 477 & 8\\
\addlinespace
y10 & Bayesian Analysis Of Some Nonparametric Problems & 1373 & 4\\
y10 & A Constructive Definition Of Dirichlet Priors & 711 & 6\\
y10 & Bayesian Density-Estimation And Inference Using Mixtures & 724 & 12\\
\addlinespace
y11 & Sliced Inverse Regression For Dimension Reduction & 930 & 29\\
y11 & Sliced Inverse Regression For Dimension Reduction - Comment & 488 & 4\\
y11 & An Adaptive Estimation Of Dimension Reduction Space & 472 & 25\\
\addlinespace
y12 & Regularization Paths For Generalized Linear Models Via Coordinate Descent & 1124 & 15\\
y12 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y12 & Least Angle Regression & 1259 & 10\\
\addlinespace
y13 & Regression Shrinkage And Selection Via The Lasso & 4759 & 8\\
y13 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y13 & Least Angle Regression & 1259 & 10\\
\addlinespace
y14 & An Explicit Link Between Gaussian Fields And Gaussian Markov Random Fields: The Stochastic Partial Differential Equation Approach & 512 & 55\\
y14 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
y14 & Stationary Process Approximation For The Analysis Of Large Spatial Datasets & 380 & 18\\
\addlinespace
y15 & Empirical Likelihood Ratio Confidence-Intervals For A Single Functional & 1115 & 6\\
y15 & Empirical Likelihood Ratio Confidence-Regions & 913 & 14\\
y15 & Empirical Likelihood And General Estimating Equations & 877 & 17\\
\addlinespace
y16 & Longitudinal Data-Analysis Using Generalized Linear-Models & 2624 & 11\\
y16 & Improving Generalised Estimating Equations Using Quadratic Inference Functions & 235 & 13\\
y16 & Longitudinal Data-Analysis For Discrete And Continuous Outcomes & 516 & 16\\
\addlinespace
y17 & Functional Data Analysis For Sparse Longitudinal Data & 640 & 24\\
y17 & Functional Linear Regression Analysis For Longitudinal Data & 342 & 19\\
y17 & Methodology And Convergence Rates For Functional Linear Regression & 295 & 12\\
\addlinespace
y18 & A Class Of Distributions Which Includes The Normal Ones & 886 & 5\\
y18 & The Multivariate Skew-Normal Distribution & 632 & 8\\
y18 & Statistical Applications Of The Multivariate Skew Normal Distribution & 490 & 6\\
\addlinespace
y19 & Regression Quantiles & 1603 & 21\\
y19 & Bayesian Quantile Regression & 286 & 7\\
y19 & Composite Quantile Regression And The Oracle Model Selection Theory & 291 & 6\\
\addlinespace
y20 & Bayes Factors & 1553 & 56\\
y20 & Variable Selection Via Gibbs Sampling & 781 & 8\\
y20 & The Bayesian Lasso & 568 & 11\\
\addlinespace
y21 & Inference And Missing Data & 1905 & 9\\
y21 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
y21 & Adjusting For Nonignorable Drop-Out Using Semiparametric Nonresponse Models & 480 & 35\\
\addlinespace
y22 & Closed Testing Procedures With Special Reference To Ordered Analysis Of Variance & 557 & 6\\
y22 & Evaluation Of Experiments With Adaptive Interim Analyses & 277 & 7\\
y22 & Adaptive Sample Size Calculations In Group Sequential Trials & 241 & 16\\
\addlinespace
y23 & Flexible Smoothing With B-Splines And Penalties & 1074 & 7\\
y23 & Approximate Inference In Generalized Linear Mixed Models & 1345 & 41\\
y23 & Random-Effects Models For Longitudinal Data & 1540 & 11\\
\addlinespace
y24 & On The Distribution Of The Largest Eigenvalue In Principal Components Analysis & 486 & 7\\
y24 & Covariance Regularization By Thresholding & 399 & 20\\
y24 & Regularized Estimation Of Large Covariance Matrices & 392 & 14\\
\addlinespace
y25 & Monte-Carlo Sampling Methods Using Markov Chains And Their Applications & 1431 & 4\\
y25 & Sampling-Based Approaches To Calculating Marginal Densities & 1695 & 9\\
y25 & Reversible Jump Markov Chain Monte Carlo Computation And Bayesian Model Determination & 1193 & 12\\
\addlinespace
y26 & Generalized Partially Linear Single-Index Models & 522 & 12\\
y26 & Profile Likelihood Inferences On Semiparametric Varying-Coefficient Partially Linear Models & 360 & 24\\
y26 & Penalized Spline Estimation For Partially Linear Single-Index Models & 329 & 17\\
\addlinespace
y27 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
y27 & A Generalization Of Sampling Without Replacement From A Finite Universe & 1160 & 5\\
y27 & Demystifying Double Robustness: A Comparison Of Alternative Strategies For Estimating A Population Mean From Incomplete Data & 416 & 28\\
\addlinespace
y28 & Estimating Individualized Treatment Rules Using Outcome Weighted Learning & 280 & 20\\
y28 & A Robust Method For Estimating Optimal Treatment Regimes & 210 & 16\\
y28 & Performance Guarantees For Individualized Treatment Rules & 219 & 22\\
\addlinespace
y29 & Ridge Regression - Biased Estimation For Nonorthogonal Problems & 1402 & 7\\
y29 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y29 & Performance Of Some New Ridge Regression Estimators & 233 & 11\\
\addlinespace
y30 & Estimation In A Cox Proportional Hazards Cure Model & 279 & 10\\
y30 & Survival Curve For Cancer Patients Following Treatment & 319 & 3\\
y30 & A Mixture Model Combining Logistic-Regression With Proportional Hazards Regression & 258 & 5\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-y-hubs-elly-25000-ellz-25000-k-30}Y (incoming citation) factor hubs - k = 30, $\ell_\text{z}$ = 25000, $\ell_\text{y}$ = 25000}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Y (incoming citation) factor hubs - k = 30, $\ell_\text{z}$ = 25000, $\ell_\text{y}$ = 25000 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
y01 & Variable Selection Via Nonconcave Penalized Likelihood And Its Oracle Properties & 2804 & 14\\
y01 & The Adaptive Lasso And Its Oracle Properties & 2052 & 14\\
y01 & Nearly Unbiased Variable Selection Under Minimax Concave Penalty & 987 & 36\\
\addlinespace
y02 & Sure Independence Screening For Ultrahigh Dimensional Feature Space & 905 & 33\\
y02 & Feature Screening Via Distance Correlation Learning & 327 & 22\\
y02 & Sure Independence Screening In Generalized Linear Models With Np-Dimensionality & 305 & 24\\
\addlinespace
y03 & Bayesian Measures Of Model Complexity And Fit & 2107 & 38\\
y03 & Prior Distributions For Variance Parameters In Hierarchical Models(Comment On An Article By Browne And Draper) & 906 & 28\\
y03 & Bayesian Image-Restoration, With 2 Applications In Spatial Statistics & 797 & 3\\
\addlinespace
y04 & On Asymptotically Optimal Confidence Regions And Tests For High-Dimensional Models & 360 & 36\\
y04 & Confidence Intervals For Low Dimensional Parameters In High Dimensional Linear Models & 350 & 33\\
y04 & Simultaneous Analysis Of Lasso And Dantzig Selector & 617 & 16\\
\addlinespace
y05 & Regression Models And Life-Tables & 4087 & 21\\
y05 & Cox Regression-Model For Counting-Processes - A Large Sample Study & 1218 & 13\\
y05 & Nonparametric-Estimation From Incomplete Observations & 1853 & 11\\
\addlinespace
y06 & Estimating Dimension Of A Model & 3727 & 3\\
y06 & Model-Based Clustering, Discriminant Analysis, And Density Estimation & 594 & 43\\
y06 & Some Comments On Cp & 770 & 18\\
\addlinespace
y07 & The Central Role Of The Propensity Score In Observational Studies For Causal Effects & 1497 & 11\\
y07 & Stratification And Weighting Via The Propensity Score In Estimation Of Causal Treatment Effects: A Comparative Study & 334 & 8\\
y07 & Demystifying Double Robustness: A Comparison Of Alternative Strategies For Estimating A Population Mean From Incomplete Data & 416 & 28\\
\addlinespace
y08 & Controlling The False Discovery Rate - A Practical And Powerful Approach To Multiple Testing & 2025 & 9\\
y08 & The Control Of The False Discovery Rate In Multiple Testing Under Dependency & 644 & 21\\
y08 & A Direct Approach To False Discovery Rates & 555 & 5\\
\addlinespace
y09 & Sparse Inverse Covariance Estimation With The Graphical Lasso & 754 & 2\\
y09 & High-Dimensional Graphs And Variable Selection With The Lasso & 885 & 12\\
y09 & Model Selection And Estimation In The Gaussian Graphical Model & 477 & 8\\
\addlinespace
y10 & Bayesian Analysis Of Some Nonparametric Problems & 1373 & 4\\
y10 & A Constructive Definition Of Dirichlet Priors & 711 & 6\\
y10 & Bayesian Density-Estimation And Inference Using Mixtures & 724 & 12\\
\addlinespace
y11 & Sliced Inverse Regression For Dimension Reduction & 930 & 29\\
y11 & Sliced Inverse Regression For Dimension Reduction - Comment & 488 & 4\\
y11 & An Adaptive Estimation Of Dimension Reduction Space & 472 & 25\\
\addlinespace
y12 & Regularization Paths For Generalized Linear Models Via Coordinate Descent & 1124 & 15\\
y12 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y12 & Least Angle Regression & 1259 & 10\\
\addlinespace
y13 & Regression Shrinkage And Selection Via The Lasso & 4759 & 8\\
y13 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y13 & Least Angle Regression & 1259 & 10\\
\addlinespace
y14 & An Explicit Link Between Gaussian Fields And Gaussian Markov Random Fields: The Stochastic Partial Differential Equation Approach & 512 & 55\\
y14 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
y14 & Stationary Process Approximation For The Analysis Of Large Spatial Datasets & 380 & 18\\
\addlinespace
y15 & Empirical Likelihood Ratio Confidence-Intervals For A Single Functional & 1115 & 6\\
y15 & Empirical Likelihood Ratio Confidence-Regions & 913 & 14\\
y15 & Empirical Likelihood And General Estimating Equations & 877 & 17\\
\addlinespace
y16 & Longitudinal Data-Analysis Using Generalized Linear-Models & 2624 & 11\\
y16 & Improving Generalised Estimating Equations Using Quadratic Inference Functions & 235 & 13\\
y16 & Longitudinal Data-Analysis For Discrete And Continuous Outcomes & 516 & 16\\
\addlinespace
y17 & Functional Data Analysis For Sparse Longitudinal Data & 640 & 24\\
y17 & Functional Linear Regression Analysis For Longitudinal Data & 342 & 19\\
y17 & Methodology And Convergence Rates For Functional Linear Regression & 295 & 12\\
\addlinespace
y18 & A Class Of Distributions Which Includes The Normal Ones & 886 & 5\\
y18 & The Multivariate Skew-Normal Distribution & 632 & 8\\
y18 & Statistical Applications Of The Multivariate Skew Normal Distribution & 490 & 6\\
\addlinespace
y19 & Regression Quantiles & 1603 & 21\\
y19 & Bayesian Quantile Regression & 286 & 7\\
y19 & Composite Quantile Regression And The Oracle Model Selection Theory & 291 & 6\\
\addlinespace
y20 & Bayes Factors & 1553 & 56\\
y20 & Variable Selection Via Gibbs Sampling & 781 & 8\\
y20 & The Bayesian Lasso & 568 & 11\\
\addlinespace
y21 & Inference And Missing Data & 1905 & 9\\
y21 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
y21 & Adjusting For Nonignorable Drop-Out Using Semiparametric Nonresponse Models & 480 & 35\\
\addlinespace
y22 & Closed Testing Procedures With Special Reference To Ordered Analysis Of Variance & 557 & 6\\
y22 & Evaluation Of Experiments With Adaptive Interim Analyses & 277 & 7\\
y22 & Adaptive Sample Size Calculations In Group Sequential Trials & 241 & 16\\
\addlinespace
y23 & Flexible Smoothing With B-Splines And Penalties & 1074 & 7\\
y23 & Approximate Inference In Generalized Linear Mixed Models & 1345 & 41\\
y23 & Random-Effects Models For Longitudinal Data & 1540 & 11\\
\addlinespace
y24 & On The Distribution Of The Largest Eigenvalue In Principal Components Analysis & 486 & 7\\
y24 & Covariance Regularization By Thresholding & 399 & 20\\
y24 & Regularized Estimation Of Large Covariance Matrices & 392 & 14\\
\addlinespace
y25 & Monte-Carlo Sampling Methods Using Markov Chains And Their Applications & 1431 & 4\\
y25 & Sampling-Based Approaches To Calculating Marginal Densities & 1695 & 9\\
y25 & Reversible Jump Markov Chain Monte Carlo Computation And Bayesian Model Determination & 1193 & 12\\
\addlinespace
y26 & Generalized Partially Linear Single-Index Models & 522 & 12\\
y26 & Profile Likelihood Inferences On Semiparametric Varying-Coefficient Partially Linear Models & 360 & 24\\
y26 & Penalized Spline Estimation For Partially Linear Single-Index Models & 329 & 17\\
\addlinespace
y27 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
y27 & A Generalization Of Sampling Without Replacement From A Finite Universe & 1160 & 5\\
y27 & Demystifying Double Robustness: A Comparison Of Alternative Strategies For Estimating A Population Mean From Incomplete Data & 416 & 28\\
\addlinespace
y28 & Estimating Individualized Treatment Rules Using Outcome Weighted Learning & 280 & 20\\
y28 & A Robust Method For Estimating Optimal Treatment Regimes & 210 & 16\\
y28 & Performance Guarantees For Individualized Treatment Rules & 219 & 22\\
\addlinespace
y29 & Ridge Regression - Biased Estimation For Nonorthogonal Problems & 1402 & 7\\
y29 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y29 & Performance Of Some New Ridge Regression Estimators & 233 & 11\\
\addlinespace
y30 & Estimation In A Cox Proportional Hazards Cure Model & 279 & 10\\
y30 & Survival Curve For Cancer Patients Following Treatment & 319 & 3\\
y30 & A Mixture Model Combining Logistic-Regression With Proportional Hazards Regression & 258 & 5\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-y-hubs-elly-50000-ellz-50000-k-30}Y (incoming citation) factor hubs - k = 30, $\ell_\text{z}$ = 50000, $\ell_\text{y}$ = 50000}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Y (incoming citation) factor hubs - k = 30, $\ell_\text{z}$ = 50000, $\ell_\text{y}$ = 50000 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
y01 & Variable Selection Via Nonconcave Penalized Likelihood And Its Oracle Properties & 2804 & 14\\
y01 & The Adaptive Lasso And Its Oracle Properties & 2052 & 14\\
y01 & Nearly Unbiased Variable Selection Under Minimax Concave Penalty & 987 & 36\\
\addlinespace
y02 & Sure Independence Screening For Ultrahigh Dimensional Feature Space & 905 & 33\\
y02 & Feature Screening Via Distance Correlation Learning & 327 & 22\\
y02 & Sure Independence Screening In Generalized Linear Models With Np-Dimensionality & 305 & 24\\
\addlinespace
y03 & Bayesian Measures Of Model Complexity And Fit & 2107 & 38\\
y03 & Prior Distributions For Variance Parameters In Hierarchical Models(Comment On An Article By Browne And Draper) & 906 & 28\\
y03 & Bayesian Image-Restoration, With 2 Applications In Spatial Statistics & 797 & 3\\
\addlinespace
y04 & On Asymptotically Optimal Confidence Regions And Tests For High-Dimensional Models & 360 & 36\\
y04 & Confidence Intervals For Low Dimensional Parameters In High Dimensional Linear Models & 350 & 33\\
y04 & Simultaneous Analysis Of Lasso And Dantzig Selector & 617 & 16\\
\addlinespace
y05 & Regression Models And Life-Tables & 4087 & 21\\
y05 & Cox Regression-Model For Counting-Processes - A Large Sample Study & 1218 & 13\\
y05 & Nonparametric-Estimation From Incomplete Observations & 1853 & 11\\
\addlinespace
y06 & Estimating Dimension Of A Model & 3727 & 3\\
y06 & Model-Based Clustering, Discriminant Analysis, And Density Estimation & 594 & 43\\
y06 & Some Comments On Cp & 770 & 18\\
\addlinespace
y07 & The Central Role Of The Propensity Score In Observational Studies For Causal Effects & 1497 & 11\\
y07 & Stratification And Weighting Via The Propensity Score In Estimation Of Causal Treatment Effects: A Comparative Study & 334 & 8\\
y07 & Demystifying Double Robustness: A Comparison Of Alternative Strategies For Estimating A Population Mean From Incomplete Data & 416 & 28\\
\addlinespace
y08 & Controlling The False Discovery Rate - A Practical And Powerful Approach To Multiple Testing & 2025 & 9\\
y08 & The Control Of The False Discovery Rate In Multiple Testing Under Dependency & 644 & 21\\
y08 & A Direct Approach To False Discovery Rates & 555 & 5\\
\addlinespace
y09 & Sparse Inverse Covariance Estimation With The Graphical Lasso & 754 & 2\\
y09 & High-Dimensional Graphs And Variable Selection With The Lasso & 885 & 12\\
y09 & Model Selection And Estimation In The Gaussian Graphical Model & 477 & 8\\
\addlinespace
y10 & Bayesian Analysis Of Some Nonparametric Problems & 1373 & 4\\
y10 & A Constructive Definition Of Dirichlet Priors & 711 & 6\\
y10 & Bayesian Density-Estimation And Inference Using Mixtures & 724 & 12\\
\addlinespace
y11 & Sliced Inverse Regression For Dimension Reduction & 930 & 29\\
y11 & Sliced Inverse Regression For Dimension Reduction - Comment & 488 & 4\\
y11 & An Adaptive Estimation Of Dimension Reduction Space & 472 & 25\\
\addlinespace
y12 & Regularization Paths For Generalized Linear Models Via Coordinate Descent & 1124 & 15\\
y12 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y12 & Least Angle Regression & 1259 & 10\\
\addlinespace
y13 & Regression Shrinkage And Selection Via The Lasso & 4759 & 8\\
y13 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y13 & Least Angle Regression & 1259 & 10\\
\addlinespace
y14 & An Explicit Link Between Gaussian Fields And Gaussian Markov Random Fields: The Stochastic Partial Differential Equation Approach & 512 & 55\\
y14 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
y14 & Stationary Process Approximation For The Analysis Of Large Spatial Datasets & 380 & 18\\
\addlinespace
y15 & Empirical Likelihood Ratio Confidence-Intervals For A Single Functional & 1115 & 6\\
y15 & Empirical Likelihood Ratio Confidence-Regions & 913 & 14\\
y15 & Empirical Likelihood And General Estimating Equations & 877 & 17\\
\addlinespace
y16 & Longitudinal Data-Analysis Using Generalized Linear-Models & 2624 & 11\\
y16 & Improving Generalised Estimating Equations Using Quadratic Inference Functions & 235 & 13\\
y16 & Longitudinal Data-Analysis For Discrete And Continuous Outcomes & 516 & 16\\
\addlinespace
y17 & Functional Data Analysis For Sparse Longitudinal Data & 640 & 24\\
y17 & Functional Linear Regression Analysis For Longitudinal Data & 342 & 19\\
y17 & Methodology And Convergence Rates For Functional Linear Regression & 295 & 12\\
\addlinespace
y18 & A Class Of Distributions Which Includes The Normal Ones & 886 & 5\\
y18 & The Multivariate Skew-Normal Distribution & 632 & 8\\
y18 & Statistical Applications Of The Multivariate Skew Normal Distribution & 490 & 6\\
\addlinespace
y19 & Regression Quantiles & 1603 & 21\\
y19 & Bayesian Quantile Regression & 286 & 7\\
y19 & Composite Quantile Regression And The Oracle Model Selection Theory & 291 & 6\\
\addlinespace
y20 & Bayes Factors & 1553 & 56\\
y20 & Variable Selection Via Gibbs Sampling & 781 & 8\\
y20 & The Bayesian Lasso & 568 & 11\\
\addlinespace
y21 & Inference And Missing Data & 1905 & 9\\
y21 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
y21 & Adjusting For Nonignorable Drop-Out Using Semiparametric Nonresponse Models & 480 & 35\\
\addlinespace
y22 & Closed Testing Procedures With Special Reference To Ordered Analysis Of Variance & 557 & 6\\
y22 & Evaluation Of Experiments With Adaptive Interim Analyses & 277 & 7\\
y22 & Adaptive Sample Size Calculations In Group Sequential Trials & 241 & 16\\
\addlinespace
y23 & Flexible Smoothing With B-Splines And Penalties & 1074 & 7\\
y23 & Approximate Inference In Generalized Linear Mixed Models & 1345 & 41\\
y23 & Random-Effects Models For Longitudinal Data & 1540 & 11\\
\addlinespace
y24 & On The Distribution Of The Largest Eigenvalue In Principal Components Analysis & 486 & 7\\
y24 & Covariance Regularization By Thresholding & 399 & 20\\
y24 & Regularized Estimation Of Large Covariance Matrices & 392 & 14\\
\addlinespace
y25 & Monte-Carlo Sampling Methods Using Markov Chains And Their Applications & 1431 & 4\\
y25 & Sampling-Based Approaches To Calculating Marginal Densities & 1695 & 9\\
y25 & Reversible Jump Markov Chain Monte Carlo Computation And Bayesian Model Determination & 1193 & 12\\
\addlinespace
y26 & Generalized Partially Linear Single-Index Models & 522 & 12\\
y26 & Profile Likelihood Inferences On Semiparametric Varying-Coefficient Partially Linear Models & 360 & 24\\
y26 & Penalized Spline Estimation For Partially Linear Single-Index Models & 329 & 17\\
\addlinespace
y27 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
y27 & A Generalization Of Sampling Without Replacement From A Finite Universe & 1160 & 5\\
y27 & Demystifying Double Robustness: A Comparison Of Alternative Strategies For Estimating A Population Mean From Incomplete Data & 416 & 28\\
\addlinespace
y28 & Estimating Individualized Treatment Rules Using Outcome Weighted Learning & 280 & 20\\
y28 & A Robust Method For Estimating Optimal Treatment Regimes & 210 & 16\\
y28 & Performance Guarantees For Individualized Treatment Rules & 219 & 22\\
\addlinespace
y29 & Ridge Regression - Biased Estimation For Nonorthogonal Problems & 1402 & 7\\
y29 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y29 & Performance Of Some New Ridge Regression Estimators & 233 & 11\\
\addlinespace
y30 & Estimation In A Cox Proportional Hazards Cure Model & 279 & 10\\
y30 & Survival Curve For Cancer Patients Following Treatment & 319 & 3\\
y30 & A Mixture Model Combining Logistic-Regression With Proportional Hazards Regression & 258 & 5\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-y-hubs-elly-70000-ellz-70000-k-30}Y (incoming citation) factor hubs - k = 30, $\ell_\text{z}$ = 70000, $\ell_\text{y}$ = 70000}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Y (incoming citation) factor hubs - k = 30, $\ell_\text{z}$ = 70000, $\ell_\text{y}$ = 70000 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
y01 & Variable Selection Via Nonconcave Penalized Likelihood And Its Oracle Properties & 2804 & 14\\
y01 & The Adaptive Lasso And Its Oracle Properties & 2052 & 14\\
y01 & Nearly Unbiased Variable Selection Under Minimax Concave Penalty & 987 & 36\\
\addlinespace
y02 & Sure Independence Screening For Ultrahigh Dimensional Feature Space & 905 & 33\\
y02 & Feature Screening Via Distance Correlation Learning & 327 & 22\\
y02 & Sure Independence Screening In Generalized Linear Models With Np-Dimensionality & 305 & 24\\
\addlinespace
y03 & Bayesian Measures Of Model Complexity And Fit & 2107 & 38\\
y03 & Prior Distributions For Variance Parameters In Hierarchical Models(Comment On An Article By Browne And Draper) & 906 & 28\\
y03 & Bayesian Image-Restoration, With 2 Applications In Spatial Statistics & 797 & 3\\
\addlinespace
y04 & On Asymptotically Optimal Confidence Regions And Tests For High-Dimensional Models & 360 & 36\\
y04 & Confidence Intervals For Low Dimensional Parameters In High Dimensional Linear Models & 350 & 33\\
y04 & Simultaneous Analysis Of Lasso And Dantzig Selector & 617 & 16\\
\addlinespace
y05 & Regression Models And Life-Tables & 4087 & 21\\
y05 & Cox Regression-Model For Counting-Processes - A Large Sample Study & 1218 & 13\\
y05 & Nonparametric-Estimation From Incomplete Observations & 1853 & 11\\
\addlinespace
y06 & Estimating Dimension Of A Model & 3727 & 3\\
y06 & Model-Based Clustering, Discriminant Analysis, And Density Estimation & 594 & 43\\
y06 & Some Comments On Cp & 770 & 18\\
\addlinespace
y07 & The Central Role Of The Propensity Score In Observational Studies For Causal Effects & 1497 & 11\\
y07 & Stratification And Weighting Via The Propensity Score In Estimation Of Causal Treatment Effects: A Comparative Study & 334 & 8\\
y07 & Demystifying Double Robustness: A Comparison Of Alternative Strategies For Estimating A Population Mean From Incomplete Data & 416 & 28\\
\addlinespace
y08 & Controlling The False Discovery Rate - A Practical And Powerful Approach To Multiple Testing & 2025 & 9\\
y08 & The Control Of The False Discovery Rate In Multiple Testing Under Dependency & 644 & 21\\
y08 & A Direct Approach To False Discovery Rates & 555 & 5\\
\addlinespace
y09 & Sparse Inverse Covariance Estimation With The Graphical Lasso & 754 & 2\\
y09 & High-Dimensional Graphs And Variable Selection With The Lasso & 885 & 12\\
y09 & Model Selection And Estimation In The Gaussian Graphical Model & 477 & 8\\
\addlinespace
y10 & Bayesian Analysis Of Some Nonparametric Problems & 1373 & 4\\
y10 & A Constructive Definition Of Dirichlet Priors & 711 & 6\\
y10 & Bayesian Density-Estimation And Inference Using Mixtures & 724 & 12\\
\addlinespace
y11 & Sliced Inverse Regression For Dimension Reduction & 930 & 29\\
y11 & Sliced Inverse Regression For Dimension Reduction - Comment & 488 & 4\\
y11 & An Adaptive Estimation Of Dimension Reduction Space & 472 & 25\\
\addlinespace
y12 & Regularization Paths For Generalized Linear Models Via Coordinate Descent & 1124 & 15\\
y12 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y12 & Least Angle Regression & 1259 & 10\\
\addlinespace
y13 & Regression Shrinkage And Selection Via The Lasso & 4759 & 8\\
y13 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y13 & Least Angle Regression & 1259 & 10\\
\addlinespace
y14 & An Explicit Link Between Gaussian Fields And Gaussian Markov Random Fields: The Stochastic Partial Differential Equation Approach & 512 & 55\\
y14 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
y14 & Stationary Process Approximation For The Analysis Of Large Spatial Datasets & 380 & 18\\
\addlinespace
y15 & Empirical Likelihood Ratio Confidence-Intervals For A Single Functional & 1115 & 6\\
y15 & Empirical Likelihood Ratio Confidence-Regions & 913 & 14\\
y15 & Empirical Likelihood And General Estimating Equations & 877 & 17\\
\addlinespace
y16 & Longitudinal Data-Analysis Using Generalized Linear-Models & 2624 & 11\\
y16 & Improving Generalised Estimating Equations Using Quadratic Inference Functions & 235 & 13\\
y16 & Longitudinal Data-Analysis For Discrete And Continuous Outcomes & 516 & 16\\
\addlinespace
y17 & Functional Data Analysis For Sparse Longitudinal Data & 640 & 24\\
y17 & Functional Linear Regression Analysis For Longitudinal Data & 342 & 19\\
y17 & Methodology And Convergence Rates For Functional Linear Regression & 295 & 12\\
\addlinespace
y18 & A Class Of Distributions Which Includes The Normal Ones & 886 & 5\\
y18 & The Multivariate Skew-Normal Distribution & 632 & 8\\
y18 & Statistical Applications Of The Multivariate Skew Normal Distribution & 490 & 6\\
\addlinespace
y19 & Regression Quantiles & 1603 & 21\\
y19 & Bayesian Quantile Regression & 286 & 7\\
y19 & Composite Quantile Regression And The Oracle Model Selection Theory & 291 & 6\\
\addlinespace
y20 & Bayes Factors & 1553 & 56\\
y20 & Variable Selection Via Gibbs Sampling & 781 & 8\\
y20 & The Bayesian Lasso & 568 & 11\\
\addlinespace
y21 & Inference And Missing Data & 1905 & 9\\
y21 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
y21 & Adjusting For Nonignorable Drop-Out Using Semiparametric Nonresponse Models & 480 & 35\\
\addlinespace
y22 & Closed Testing Procedures With Special Reference To Ordered Analysis Of Variance & 557 & 6\\
y22 & Evaluation Of Experiments With Adaptive Interim Analyses & 277 & 7\\
y22 & Adaptive Sample Size Calculations In Group Sequential Trials & 241 & 16\\
\addlinespace
y23 & Flexible Smoothing With B-Splines And Penalties & 1074 & 7\\
y23 & Approximate Inference In Generalized Linear Mixed Models & 1345 & 41\\
y23 & Random-Effects Models For Longitudinal Data & 1540 & 11\\
\addlinespace
y24 & On The Distribution Of The Largest Eigenvalue In Principal Components Analysis & 486 & 7\\
y24 & Covariance Regularization By Thresholding & 399 & 20\\
y24 & Regularized Estimation Of Large Covariance Matrices & 392 & 14\\
\addlinespace
y25 & Monte-Carlo Sampling Methods Using Markov Chains And Their Applications & 1431 & 4\\
y25 & Sampling-Based Approaches To Calculating Marginal Densities & 1695 & 9\\
y25 & Reversible Jump Markov Chain Monte Carlo Computation And Bayesian Model Determination & 1193 & 12\\
\addlinespace
y26 & Generalized Partially Linear Single-Index Models & 522 & 12\\
y26 & Profile Likelihood Inferences On Semiparametric Varying-Coefficient Partially Linear Models & 360 & 24\\
y26 & Penalized Spline Estimation For Partially Linear Single-Index Models & 329 & 17\\
\addlinespace
y27 & Estimation Of Regression-Coefficients When Some Regressors Are Not Always Observed & 1034 & 21\\
y27 & A Generalization Of Sampling Without Replacement From A Finite Universe & 1160 & 5\\
y27 & Demystifying Double Robustness: A Comparison Of Alternative Strategies For Estimating A Population Mean From Incomplete Data & 416 & 28\\
\addlinespace
y28 & Estimating Individualized Treatment Rules Using Outcome Weighted Learning & 280 & 20\\
y28 & A Robust Method For Estimating Optimal Treatment Regimes & 210 & 16\\
y28 & Performance Guarantees For Individualized Treatment Rules & 219 & 22\\
\addlinespace
y29 & Ridge Regression - Biased Estimation For Nonorthogonal Problems & 1402 & 7\\
y29 & Regularization And Variable Selection Via The Elastic Net & 1584 & 11\\
y29 & Performance Of Some New Ridge Regression Estimators & 233 & 11\\
\addlinespace
y30 & Estimation In A Cox Proportional Hazards Cure Model & 279 & 10\\
y30 & Survival Curve For Cancer Patients Following Treatment & 319 & 3\\
y30 & A Mixture Model Combining Logistic-Regression With Proportional Hazards Regression & 258 & 5\\*
\end{longtable}
\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-z-hubs-elly-1-ellz-1-k-30}Z (outgoing citation) factor hubs - k = 30, $\ell_\text{z}$ = 1, $\ell_\text{y}$ = 1}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Z (outgoing citation) factor hubs - k = 30, $\ell_\text{z}$ = 1, $\ell_\text{y}$ = 1 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
z01 & Scad-Penalized Regression In Additive Partially Linear Proportional Hazards Models With An Ultra-High-Dimensional Linear Part & 3 & 37\\
z01 & Scad-Penalized Least Absolute Deviation Regression In High-Dimensional Models & 5 & 29\\
z01 & Regularization Parameter Selections Via Generalized Information Criterion & 102 & 27\\
\addlinespace
z02 & Bayesian Statistics In Medicine: A 25 Year Review & 23 & 511\\
z02 & Construction Of Optimal Multi-Level Supersaturated Designs & 47 & 32\\
z02 & Methodological Issues With Adaptation Of Clinical Trial Design & 12 & 41\\
\addlinespace
z03 & Are Nonprofit Antipoverty Organizations Located Where They Are Needed? A Spatial Analysis Of The Greater Hartford Region & 1 & 21\\
z03 & Space-Time Interactions In Bayesian Disease Mapping With Recent Tools: Making Things Easier For Practitioners & 0 & 25\\
z03 & Bayesian Shared Spatial-Component Models To Combine And Borrow Strength Across Sparse Disease Surveillance Sources & 2 & 25\\
\addlinespace
z04 & Maximum Likelihood Estimation In Semiparametric Regression Models With Censored Data & 204 & 53\\
z04 & Estimation For High-Dimensional Linear Mixed-Effects Models Using L$_{1}$-Penalization & 47 & 24\\
z04 & Shared Frailty Models For Recurrent Events And A Terminal Event & 173 & 22\\
\addlinespace
z05 & An Overview Of Semiparametric Models In Survival Analysis & 5 & 77\\
z05 & Fifty Years Of The Cox Model & 1 & 43\\
z05 & Marginal Screening For High-Dimensional Predictors Of Survival Outcomes & 2 & 56\\
\addlinespace
z06 & Asymmetric Clusters And Outliers: Mixtures Of Multivariate Contaminated Shifted Asymmetric Laplace Distributions & 11 & 66\\
z06 & The Multivariate Leptokurtic-Normal Distribution And Its Application In Model-Based Clustering & 25 & 56\\
z06 & A Mixture Of Generalized Hyperbolic Distributions & 60 & 39\\
\addlinespace
z07 & Matching Methods For Causal Inference: A Review And A Look Forward & 272 & 66\\
z07 & Covariate Balancing Propensity Score & 148 & 34\\
z07 & Balancing Vs Modeling Approaches To Weighting In Practice & 13 & 38\\
\addlinespace
z08 & A Review Of Modern Multiple Hypothesis Testing, With Particular Attention To The False Discovery Proportion & 40 & 70\\
z08 & Multiple Hypothesis Testing In Genomics & 21 & 65\\
z08 & Adaptive False Discovery Rate Control For Heterogeneous Data & 7 & 37\\
\addlinespace
z09 & Experiments In Stochastic Computation For High-Dimensional Graphical Models & 95 & 12\\
z09 & Covariance Matrix Selection And Estimation Via Penalised Normal Likelihood & 159 & 19\\
z09 & Evaluation Of Community-Intervent Ion Trials Via Generalized Linear Mixed Models & 6 & 17\\
\addlinespace
z10 & Mixture Models With A Prior On The Number Of Components & 70 & 67\\
z10 & The Nested Dirichlet Process & 69 & 36\\
z10 & A Comparative Review Of Variable Selection Techniques For Covariate Dependent Dirichlet Process Mixture Models & 9 & 43\\
\addlinespace
z11 & A Review On Dimension Reduction & 59 & 74\\
z11 & Sufficient Dimension Reduction Via Inverse Regression: A Minimum Discrepancy Approach & 179 & 35\\
z11 & Feature Filter For Estimating Central Mean Subspace And Its Sparse Solution & 1 & 53\\
\addlinespace
z12 & Modeling Multiple Regimes In Financial Volatility With A Flexible Coefficient Garch(1,1) Model & 9 & 30\\
z12 & Automated Inference And Learning In Modeling Financial Volatility & 34 & 24\\
z12 & Pseudo-Maximum Likelihood Estimation Of Arch($\infty$) Models & 27 & 22\\
\addlinespace
z13 & A Tutorial On The Lasso Approach To Sparse Modeling & 24 & 16\\
z13 & Regularized Partial Least Squares With An Application To Nmr Spectroscopy & 6 & 22\\
z13 & Sparse Partial Least Squares Regression For Simultaneous Dimension Reduction And Variable Selection & 145 & 24\\
\addlinespace
z14 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
z14 & High-Dimensional Bayesian Geostatistics & 23 & 51\\
z14 & Space-Time Covariance Functions & 164 & 17\\
\addlinespace
z15 & A Review Of Empirical Likelihood Methods For Time Series & 18 & 76\\
z15 & A Review On Empirical Likelihood Methods For Regression & 81 & 63\\
z15 & Empirical Likelihood For A Varying Coefficient Model With Longitudinal Data & 133 & 34\\
\addlinespace
z16 & Improving The Correlation Structure Selection Approach For Generalized Estimating Equations And Balanced Longitudinal Data & 19 & 29\\
z16 & Finite Sample Adjustments In Estimating Equations And Covariance Estimators For Intracluster Correlations & 21 & 32\\
z16 & Criterion For The Simultaneous Selection Of A Working Correlation Structure And Either Generalized Estimating Equations Or The Quadratic Inference Function Approach & 10 & 34\\
\addlinespace
z17 & Methods For Scalar-On-Function Regression & 58 & 124\\
z17 & A Survey Of Functional Principal Component Analysis & 24 & 88\\
z17 & Functional Response Models & 70 & 21\\
\addlinespace
z18 & An Overview On The Progeny Of The Skew-Normal Family-A Personal Perspective & 4 & 104\\
z18 & A Unified View On Skewed Distributions Arising From Selections & 106 & 37\\
z18 & The Skew-Normal Distribution And Related Multivariate Families & 255 & 36\\
\addlinespace
z19 & Posterior Inference In Bayesian Quantile Regression With Asymmetric Laplace Likelihood & 33 & 49\\
z19 & Multiple Quantile Modeling Via Reduced-Rank Regression & 1 & 37\\
z19 & Bayesian Model Selection In Ordinal Quantile Regression & 6 & 49\\
\addlinespace
z20 & Bayesian Approaches To Variable Selection: A Comparative Study From Practical Perspectives & 4 & 78\\
z20 & Prior Distributions For Objective Bayesian Analysis & 27 & 141\\
z20 & Mixtures Of  $G$  Priors For Bayesian Variable Selection & 279 & 22\\
\addlinespace
z21 & A Brief Review Of Approaches To Non-Ignorable Non-Response & 4 & 68\\
z21 & Missing-Data Methods For Generalized Linear Models: A Comparative Review & 148 & 64\\
z21 & Analysis Of Longitudinal Data With Drop-Out: Objectives, Assumptions And A Proposal & 40 & 53\\
\addlinespace
z22 & Group Sequential And Adaptive Designs - A Review Of Basic Concepts And Points Of Discussion & 12 & 76\\
z22 & Twenty-Five Years Of Confirmatory Adaptive Designs: Opportunities And Pitfalls & 53 & 113\\
z22 & Adaptive Seamless Designs: Selection And Prospective Testing Of Hypotheses & 31 & 61\\
\addlinespace
z23 & Semiparametric Regression During 2003-2007 & 58 & 219\\
z23 & Twenty Years Of P-Splines & 42 & 103\\
z23 & Fast Stable Restricted Maximum Likelihood And Marginal Likelihood Estimation Of Semiparametric Generalized Linear Models & 224 & 35\\
\addlinespace
z24 & Random Matrix Theory In Statistics: A Review & 53 & 148\\
z24 & Estimating Structured High-Dimensional Covariance And Precision Matrices: Optimal Rates And Adaptive Estimation & 63 & 96\\
z24 & Recent Developments In High Dimensional Covariance Estimation And Its Related Issues, A Review & 2 & 54\\
\addlinespace
z25 & Bayesian Computation: A Summary Of The Current State, And Samples Backwards And Forwards & 20 & 101\\
z25 & The Hastings Algorithm At Fifty & 7 & 78\\
z25 & A Short History Of Markov Chain Monte Carlo: Subjective Recollections From Incomplete Data & 17 & 68\\
\addlinespace
z26 & Nonparametric Inference With Generalized Likelihood Ratio Tests & 46 & 67\\
z26 & Statistical Inference In Partially-Varying-Coefficient Single-Index Model & 26 & 27\\
z26 & Varying Coefficient Regression Models: A Review And New Developments & 40 & 64\\
\addlinespace
z27 & Joint Modeling Of Longitudinal And Time-To-Event Data: An Overview & 341 & 36\\
z27 & Missing Data Methods In Longitudinal Studies: A Review & 76 & 79\\
z27 & Joint Modeling Of Longitudinal And Survival Data Via A Common Frailty & 22 & 21\\
\addlinespace
z28 & Causal Inference Using Potential Outcomes: Design, Modeling, Decisions & 175 & 32\\
z28 & Instrumental Variables: An Econometrician's Perspective & 25 & 88\\
z28 & Causal Inference: A Missing Data Perspective & 21 & 104\\
\addlinespace
z29 & Modified Liu-Type Estimator Based On (Rk) Class Estimator & 17 & 18\\
z29 & A Simulation Study On Some Restricted Ridge Regression Estimators & 12 & 17\\
z29 & Performance Of Kibria's Method For The Heteroscedastic Ridge Regression Model: Some Monte Carlo Evidence & 20 & 24\\
\addlinespace
z30 & Piecewise Linear Approximations For Cure Rate Models And Associated Inferential Issues & 20 & 44\\
z30 & Proportional Hazards Under Conway-Maxwell-Poisson Cure Rate Model And Associated Inference & 8 & 31\\
z30 & A Support Vector Machine-Based Cure Rate Model For Interval Censored Data & 0 & 50\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-z-hubs-elly-25000-ellz-25000-k-30}Z (outgoing citation) factor hubs - k = 30, $\ell_\text{z}$ = 25000, $\ell_\text{y}$ = 25000}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Z (outgoing citation) factor hubs - k = 30, $\ell_\text{z}$ = 25000, $\ell_\text{y}$ = 25000 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
z01 & Scad-Penalized Regression In Additive Partially Linear Proportional Hazards Models With An Ultra-High-Dimensional Linear Part & 3 & 37\\
z01 & Scad-Penalized Least Absolute Deviation Regression In High-Dimensional Models & 5 & 29\\
z01 & Regularization Parameter Selections Via Generalized Information Criterion & 102 & 27\\
\addlinespace
z02 & Bayesian Statistics In Medicine: A 25 Year Review & 23 & 511\\
z02 & Construction Of Optimal Multi-Level Supersaturated Designs & 47 & 32\\
z02 & Methodological Issues With Adaptation Of Clinical Trial Design & 12 & 41\\
\addlinespace
z03 & Are Nonprofit Antipoverty Organizations Located Where They Are Needed? A Spatial Analysis Of The Greater Hartford Region & 1 & 21\\
z03 & Space-Time Interactions In Bayesian Disease Mapping With Recent Tools: Making Things Easier For Practitioners & 0 & 25\\
z03 & Bayesian Shared Spatial-Component Models To Combine And Borrow Strength Across Sparse Disease Surveillance Sources & 2 & 25\\
\addlinespace
z04 & Maximum Likelihood Estimation In Semiparametric Regression Models With Censored Data & 204 & 53\\
z04 & Estimation For High-Dimensional Linear Mixed-Effects Models Using L$_{1}$-Penalization & 47 & 24\\
z04 & Shared Frailty Models For Recurrent Events And A Terminal Event & 173 & 22\\
\addlinespace
z05 & An Overview Of Semiparametric Models In Survival Analysis & 5 & 77\\
z05 & Fifty Years Of The Cox Model & 1 & 43\\
z05 & Marginal Screening For High-Dimensional Predictors Of Survival Outcomes & 2 & 56\\
\addlinespace
z06 & Asymmetric Clusters And Outliers: Mixtures Of Multivariate Contaminated Shifted Asymmetric Laplace Distributions & 11 & 66\\
z06 & The Multivariate Leptokurtic-Normal Distribution And Its Application In Model-Based Clustering & 25 & 56\\
z06 & A Mixture Of Generalized Hyperbolic Distributions & 60 & 39\\
\addlinespace
z07 & Matching Methods For Causal Inference: A Review And A Look Forward & 272 & 66\\
z07 & Covariate Balancing Propensity Score & 148 & 34\\
z07 & Balancing Vs Modeling Approaches To Weighting In Practice & 13 & 38\\
\addlinespace
z08 & A Review Of Modern Multiple Hypothesis Testing, With Particular Attention To The False Discovery Proportion & 40 & 70\\
z08 & Multiple Hypothesis Testing In Genomics & 21 & 65\\
z08 & Adaptive False Discovery Rate Control For Heterogeneous Data & 7 & 37\\
\addlinespace
z09 & Experiments In Stochastic Computation For High-Dimensional Graphical Models & 95 & 12\\
z09 & Covariance Matrix Selection And Estimation Via Penalised Normal Likelihood & 159 & 19\\
z09 & Evaluation Of Community-Intervent Ion Trials Via Generalized Linear Mixed Models & 6 & 17\\
\addlinespace
z10 & Mixture Models With A Prior On The Number Of Components & 70 & 67\\
z10 & The Nested Dirichlet Process & 69 & 36\\
z10 & A Comparative Review Of Variable Selection Techniques For Covariate Dependent Dirichlet Process Mixture Models & 9 & 43\\
\addlinespace
z11 & A Review On Dimension Reduction & 59 & 74\\
z11 & Sufficient Dimension Reduction Via Inverse Regression: A Minimum Discrepancy Approach & 179 & 35\\
z11 & Feature Filter For Estimating Central Mean Subspace And Its Sparse Solution & 1 & 53\\
\addlinespace
z12 & Modeling Multiple Regimes In Financial Volatility With A Flexible Coefficient Garch(1,1) Model & 9 & 30\\
z12 & Automated Inference And Learning In Modeling Financial Volatility & 34 & 24\\
z12 & Pseudo-Maximum Likelihood Estimation Of Arch($\infty$) Models & 27 & 22\\
\addlinespace
z13 & A Tutorial On The Lasso Approach To Sparse Modeling & 24 & 16\\
z13 & Regularized Partial Least Squares With An Application To Nmr Spectroscopy & 6 & 22\\
z13 & Sparse Partial Least Squares Regression For Simultaneous Dimension Reduction And Variable Selection & 145 & 24\\
\addlinespace
z14 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
z14 & High-Dimensional Bayesian Geostatistics & 23 & 51\\
z14 & Space-Time Covariance Functions & 164 & 17\\
\addlinespace
z15 & A Review Of Empirical Likelihood Methods For Time Series & 18 & 76\\
z15 & A Review On Empirical Likelihood Methods For Regression & 81 & 63\\
z15 & Empirical Likelihood For A Varying Coefficient Model With Longitudinal Data & 133 & 34\\
\addlinespace
z16 & Improving The Correlation Structure Selection Approach For Generalized Estimating Equations And Balanced Longitudinal Data & 19 & 29\\
z16 & Finite Sample Adjustments In Estimating Equations And Covariance Estimators For Intracluster Correlations & 21 & 32\\
z16 & Criterion For The Simultaneous Selection Of A Working Correlation Structure And Either Generalized Estimating Equations Or The Quadratic Inference Function Approach & 10 & 34\\
\addlinespace
z17 & Methods For Scalar-On-Function Regression & 58 & 124\\
z17 & A Survey Of Functional Principal Component Analysis & 24 & 88\\
z17 & Functional Response Models & 70 & 21\\
\addlinespace
z18 & An Overview On The Progeny Of The Skew-Normal Family-A Personal Perspective & 4 & 104\\
z18 & A Unified View On Skewed Distributions Arising From Selections & 106 & 37\\
z18 & The Skew-Normal Distribution And Related Multivariate Families & 255 & 36\\
\addlinespace
z19 & Posterior Inference In Bayesian Quantile Regression With Asymmetric Laplace Likelihood & 33 & 49\\
z19 & Multiple Quantile Modeling Via Reduced-Rank Regression & 1 & 37\\
z19 & Bayesian Model Selection In Ordinal Quantile Regression & 6 & 49\\
\addlinespace
z20 & Bayesian Approaches To Variable Selection: A Comparative Study From Practical Perspectives & 4 & 78\\
z20 & Prior Distributions For Objective Bayesian Analysis & 27 & 141\\
z20 & Mixtures Of  $G$  Priors For Bayesian Variable Selection & 279 & 22\\
\addlinespace
z21 & A Brief Review Of Approaches To Non-Ignorable Non-Response & 4 & 68\\
z21 & Missing-Data Methods For Generalized Linear Models: A Comparative Review & 148 & 64\\
z21 & Analysis Of Longitudinal Data With Drop-Out: Objectives, Assumptions And A Proposal & 40 & 53\\
\addlinespace
z22 & Group Sequential And Adaptive Designs - A Review Of Basic Concepts And Points Of Discussion & 12 & 76\\
z22 & Twenty-Five Years Of Confirmatory Adaptive Designs: Opportunities And Pitfalls & 53 & 113\\
z22 & Adaptive Seamless Designs: Selection And Prospective Testing Of Hypotheses & 31 & 61\\
\addlinespace
z23 & Semiparametric Regression During 2003-2007 & 58 & 219\\
z23 & Twenty Years Of P-Splines & 42 & 103\\
z23 & Fast Stable Restricted Maximum Likelihood And Marginal Likelihood Estimation Of Semiparametric Generalized Linear Models & 224 & 35\\
\addlinespace
z24 & Random Matrix Theory In Statistics: A Review & 53 & 148\\
z24 & Estimating Structured High-Dimensional Covariance And Precision Matrices: Optimal Rates And Adaptive Estimation & 63 & 96\\
z24 & Recent Developments In High Dimensional Covariance Estimation And Its Related Issues, A Review & 2 & 54\\
\addlinespace
z25 & Bayesian Computation: A Summary Of The Current State, And Samples Backwards And Forwards & 20 & 101\\
z25 & The Hastings Algorithm At Fifty & 7 & 78\\
z25 & A Short History Of Markov Chain Monte Carlo: Subjective Recollections From Incomplete Data & 17 & 68\\
\addlinespace
z26 & Nonparametric Inference With Generalized Likelihood Ratio Tests & 46 & 67\\
z26 & Statistical Inference In Partially-Varying-Coefficient Single-Index Model & 26 & 27\\
z26 & Varying Coefficient Regression Models: A Review And New Developments & 40 & 64\\
\addlinespace
z27 & Joint Modeling Of Longitudinal And Time-To-Event Data: An Overview & 341 & 36\\
z27 & Missing Data Methods In Longitudinal Studies: A Review & 76 & 79\\
z27 & Joint Modeling Of Longitudinal And Survival Data Via A Common Frailty & 22 & 21\\
\addlinespace
z28 & Causal Inference Using Potential Outcomes: Design, Modeling, Decisions & 175 & 32\\
z28 & Instrumental Variables: An Econometrician's Perspective & 25 & 88\\
z28 & Causal Inference: A Missing Data Perspective & 21 & 104\\
\addlinespace
z29 & Modified Liu-Type Estimator Based On (Rk) Class Estimator & 17 & 18\\
z29 & A Simulation Study On Some Restricted Ridge Regression Estimators & 12 & 17\\
z29 & Performance Of Kibria's Method For The Heteroscedastic Ridge Regression Model: Some Monte Carlo Evidence & 20 & 24\\
\addlinespace
z30 & Piecewise Linear Approximations For Cure Rate Models And Associated Inferential Issues & 20 & 44\\
z30 & Proportional Hazards Under Conway-Maxwell-Poisson Cure Rate Model And Associated Inference & 8 & 31\\
z30 & A Support Vector Machine-Based Cure Rate Model For Interval Censored Data & 0 & 50\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-z-hubs-elly-50000-ellz-50000-k-30}Z (outgoing citation) factor hubs - k = 30, $\ell_\text{z}$ = 50000, $\ell_\text{y}$ = 50000}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Z (outgoing citation) factor hubs - k = 30, $\ell_\text{z}$ = 50000, $\ell_\text{y}$ = 50000 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
z01 & Scad-Penalized Regression In Additive Partially Linear Proportional Hazards Models With An Ultra-High-Dimensional Linear Part & 3 & 37\\
z01 & Scad-Penalized Least Absolute Deviation Regression In High-Dimensional Models & 5 & 29\\
z01 & Regularization Parameter Selections Via Generalized Information Criterion & 102 & 27\\
\addlinespace
z02 & Bayesian Statistics In Medicine: A 25 Year Review & 23 & 511\\
z02 & Construction Of Optimal Multi-Level Supersaturated Designs & 47 & 32\\
z02 & Methodological Issues With Adaptation Of Clinical Trial Design & 12 & 41\\
\addlinespace
z03 & Are Nonprofit Antipoverty Organizations Located Where They Are Needed? A Spatial Analysis Of The Greater Hartford Region & 1 & 21\\
z03 & Space-Time Interactions In Bayesian Disease Mapping With Recent Tools: Making Things Easier For Practitioners & 0 & 25\\
z03 & Bayesian Shared Spatial-Component Models To Combine And Borrow Strength Across Sparse Disease Surveillance Sources & 2 & 25\\
\addlinespace
z04 & Maximum Likelihood Estimation In Semiparametric Regression Models With Censored Data & 204 & 53\\
z04 & Estimation For High-Dimensional Linear Mixed-Effects Models Using L$_{1}$-Penalization & 47 & 24\\
z04 & Shared Frailty Models For Recurrent Events And A Terminal Event & 173 & 22\\
\addlinespace
z05 & An Overview Of Semiparametric Models In Survival Analysis & 5 & 77\\
z05 & Fifty Years Of The Cox Model & 1 & 43\\
z05 & Marginal Screening For High-Dimensional Predictors Of Survival Outcomes & 2 & 56\\
\addlinespace
z06 & Asymmetric Clusters And Outliers: Mixtures Of Multivariate Contaminated Shifted Asymmetric Laplace Distributions & 11 & 66\\
z06 & The Multivariate Leptokurtic-Normal Distribution And Its Application In Model-Based Clustering & 25 & 56\\
z06 & A Mixture Of Generalized Hyperbolic Distributions & 60 & 39\\
\addlinespace
z07 & Matching Methods For Causal Inference: A Review And A Look Forward & 272 & 66\\
z07 & Covariate Balancing Propensity Score & 148 & 34\\
z07 & Balancing Vs Modeling Approaches To Weighting In Practice & 13 & 38\\
\addlinespace
z08 & A Review Of Modern Multiple Hypothesis Testing, With Particular Attention To The False Discovery Proportion & 40 & 70\\
z08 & Multiple Hypothesis Testing In Genomics & 21 & 65\\
z08 & Adaptive False Discovery Rate Control For Heterogeneous Data & 7 & 37\\
\addlinespace
z09 & Experiments In Stochastic Computation For High-Dimensional Graphical Models & 95 & 12\\
z09 & Covariance Matrix Selection And Estimation Via Penalised Normal Likelihood & 159 & 19\\
z09 & Evaluation Of Community-Intervent Ion Trials Via Generalized Linear Mixed Models & 6 & 17\\
\addlinespace
z10 & Mixture Models With A Prior On The Number Of Components & 70 & 67\\
z10 & The Nested Dirichlet Process & 69 & 36\\
z10 & A Comparative Review Of Variable Selection Techniques For Covariate Dependent Dirichlet Process Mixture Models & 9 & 43\\
\addlinespace
z11 & A Review On Dimension Reduction & 59 & 74\\
z11 & Sufficient Dimension Reduction Via Inverse Regression: A Minimum Discrepancy Approach & 179 & 35\\
z11 & Feature Filter For Estimating Central Mean Subspace And Its Sparse Solution & 1 & 53\\
\addlinespace
z12 & Modeling Multiple Regimes In Financial Volatility With A Flexible Coefficient Garch(1,1) Model & 9 & 30\\
z12 & Automated Inference And Learning In Modeling Financial Volatility & 34 & 24\\
z12 & Pseudo-Maximum Likelihood Estimation Of Arch($\infty$) Models & 27 & 22\\
\addlinespace
z13 & A Tutorial On The Lasso Approach To Sparse Modeling & 24 & 16\\
z13 & Regularized Partial Least Squares With An Application To Nmr Spectroscopy & 6 & 22\\
z13 & Sparse Partial Least Squares Regression For Simultaneous Dimension Reduction And Variable Selection & 145 & 24\\
\addlinespace
z14 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
z14 & High-Dimensional Bayesian Geostatistics & 23 & 51\\
z14 & Space-Time Covariance Functions & 164 & 17\\
\addlinespace
z15 & A Review Of Empirical Likelihood Methods For Time Series & 18 & 76\\
z15 & A Review On Empirical Likelihood Methods For Regression & 81 & 63\\
z15 & Empirical Likelihood For A Varying Coefficient Model With Longitudinal Data & 133 & 34\\
\addlinespace
z16 & Improving The Correlation Structure Selection Approach For Generalized Estimating Equations And Balanced Longitudinal Data & 19 & 29\\
z16 & Finite Sample Adjustments In Estimating Equations And Covariance Estimators For Intracluster Correlations & 21 & 32\\
z16 & Criterion For The Simultaneous Selection Of A Working Correlation Structure And Either Generalized Estimating Equations Or The Quadratic Inference Function Approach & 10 & 34\\
\addlinespace
z17 & Methods For Scalar-On-Function Regression & 58 & 124\\
z17 & A Survey Of Functional Principal Component Analysis & 24 & 88\\
z17 & Functional Response Models & 70 & 21\\
\addlinespace
z18 & An Overview On The Progeny Of The Skew-Normal Family-A Personal Perspective & 4 & 104\\
z18 & A Unified View On Skewed Distributions Arising From Selections & 106 & 37\\
z18 & The Skew-Normal Distribution And Related Multivariate Families & 255 & 36\\
\addlinespace
z19 & Posterior Inference In Bayesian Quantile Regression With Asymmetric Laplace Likelihood & 33 & 49\\
z19 & Multiple Quantile Modeling Via Reduced-Rank Regression & 1 & 37\\
z19 & Bayesian Model Selection In Ordinal Quantile Regression & 6 & 49\\
\addlinespace
z20 & Bayesian Approaches To Variable Selection: A Comparative Study From Practical Perspectives & 4 & 78\\
z20 & Prior Distributions For Objective Bayesian Analysis & 27 & 141\\
z20 & Mixtures Of  $G$  Priors For Bayesian Variable Selection & 279 & 22\\
\addlinespace
z21 & A Brief Review Of Approaches To Non-Ignorable Non-Response & 4 & 68\\
z21 & Missing-Data Methods For Generalized Linear Models: A Comparative Review & 148 & 64\\
z21 & Analysis Of Longitudinal Data With Drop-Out: Objectives, Assumptions And A Proposal & 40 & 53\\
\addlinespace
z22 & Group Sequential And Adaptive Designs - A Review Of Basic Concepts And Points Of Discussion & 12 & 76\\
z22 & Twenty-Five Years Of Confirmatory Adaptive Designs: Opportunities And Pitfalls & 53 & 113\\
z22 & Adaptive Seamless Designs: Selection And Prospective Testing Of Hypotheses & 31 & 61\\
\addlinespace
z23 & Semiparametric Regression During 2003-2007 & 58 & 219\\
z23 & Twenty Years Of P-Splines & 42 & 103\\
z23 & Fast Stable Restricted Maximum Likelihood And Marginal Likelihood Estimation Of Semiparametric Generalized Linear Models & 224 & 35\\
\addlinespace
z24 & Random Matrix Theory In Statistics: A Review & 53 & 148\\
z24 & Estimating Structured High-Dimensional Covariance And Precision Matrices: Optimal Rates And Adaptive Estimation & 63 & 96\\
z24 & Recent Developments In High Dimensional Covariance Estimation And Its Related Issues, A Review & 2 & 54\\
\addlinespace
z25 & Bayesian Computation: A Summary Of The Current State, And Samples Backwards And Forwards & 20 & 101\\
z25 & The Hastings Algorithm At Fifty & 7 & 78\\
z25 & A Short History Of Markov Chain Monte Carlo: Subjective Recollections From Incomplete Data & 17 & 68\\
\addlinespace
z26 & Nonparametric Inference With Generalized Likelihood Ratio Tests & 46 & 67\\
z26 & Statistical Inference In Partially-Varying-Coefficient Single-Index Model & 26 & 27\\
z26 & Varying Coefficient Regression Models: A Review And New Developments & 40 & 64\\
\addlinespace
z27 & Joint Modeling Of Longitudinal And Time-To-Event Data: An Overview & 341 & 36\\
z27 & Missing Data Methods In Longitudinal Studies: A Review & 76 & 79\\
z27 & Joint Modeling Of Longitudinal And Survival Data Via A Common Frailty & 22 & 21\\
\addlinespace
z28 & Causal Inference Using Potential Outcomes: Design, Modeling, Decisions & 175 & 32\\
z28 & Instrumental Variables: An Econometrician's Perspective & 25 & 88\\
z28 & Causal Inference: A Missing Data Perspective & 21 & 104\\
\addlinespace
z29 & Modified Liu-Type Estimator Based On (Rk) Class Estimator & 17 & 18\\
z29 & A Simulation Study On Some Restricted Ridge Regression Estimators & 12 & 17\\
z29 & Performance Of Kibria's Method For The Heteroscedastic Ridge Regression Model: Some Monte Carlo Evidence & 20 & 24\\
\addlinespace
z30 & Piecewise Linear Approximations For Cure Rate Models And Associated Inferential Issues & 20 & 44\\
z30 & Proportional Hazards Under Conway-Maxwell-Poisson Cure Rate Model And Associated Inference & 8 & 31\\
z30 & A Support Vector Machine-Based Cure Rate Model For Interval Censored Data & 0 & 50\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{l>{\raggedright\arraybackslash}p{35em}rr}
\caption{\label{tab:citation_impute_preclipped2-z-hubs-elly-70000-ellz-70000-k-30}Z (outgoing citation) factor hubs - k = 30, $\ell_\text{z}$ = 70000, $\ell_\text{y}$ = 70000}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endfirsthead
\caption[]{Z (outgoing citation) factor hubs - k = 30, $\ell_\text{z}$ = 70000, $\ell_\text{y}$ = 70000 \textit{(continued)}}\\
\toprule
ID & Title & Cited by & Cites\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
z01 & Scad-Penalized Regression In Additive Partially Linear Proportional Hazards Models With An Ultra-High-Dimensional Linear Part & 3 & 37\\
z01 & Scad-Penalized Least Absolute Deviation Regression In High-Dimensional Models & 5 & 29\\
z01 & Regularization Parameter Selections Via Generalized Information Criterion & 102 & 27\\
\addlinespace
z02 & Bayesian Statistics In Medicine: A 25 Year Review & 23 & 511\\
z02 & Construction Of Optimal Multi-Level Supersaturated Designs & 47 & 32\\
z02 & Methodological Issues With Adaptation Of Clinical Trial Design & 12 & 41\\
\addlinespace
z03 & Are Nonprofit Antipoverty Organizations Located Where They Are Needed? A Spatial Analysis Of The Greater Hartford Region & 1 & 21\\
z03 & Space-Time Interactions In Bayesian Disease Mapping With Recent Tools: Making Things Easier For Practitioners & 0 & 25\\
z03 & Bayesian Shared Spatial-Component Models To Combine And Borrow Strength Across Sparse Disease Surveillance Sources & 2 & 25\\
\addlinespace
z04 & Maximum Likelihood Estimation In Semiparametric Regression Models With Censored Data & 204 & 53\\
z04 & Estimation For High-Dimensional Linear Mixed-Effects Models Using L$_{1}$-Penalization & 47 & 24\\
z04 & Shared Frailty Models For Recurrent Events And A Terminal Event & 173 & 22\\
\addlinespace
z05 & An Overview Of Semiparametric Models In Survival Analysis & 5 & 77\\
z05 & Fifty Years Of The Cox Model & 1 & 43\\
z05 & Marginal Screening For High-Dimensional Predictors Of Survival Outcomes & 2 & 56\\
\addlinespace
z06 & Asymmetric Clusters And Outliers: Mixtures Of Multivariate Contaminated Shifted Asymmetric Laplace Distributions & 11 & 66\\
z06 & The Multivariate Leptokurtic-Normal Distribution And Its Application In Model-Based Clustering & 25 & 56\\
z06 & A Mixture Of Generalized Hyperbolic Distributions & 60 & 39\\
\addlinespace
z07 & Matching Methods For Causal Inference: A Review And A Look Forward & 272 & 66\\
z07 & Covariate Balancing Propensity Score & 148 & 34\\
z07 & Balancing Vs Modeling Approaches To Weighting In Practice & 13 & 38\\
\addlinespace
z08 & A Review Of Modern Multiple Hypothesis Testing, With Particular Attention To The False Discovery Proportion & 40 & 70\\
z08 & Multiple Hypothesis Testing In Genomics & 21 & 65\\
z08 & Adaptive False Discovery Rate Control For Heterogeneous Data & 7 & 37\\
\addlinespace
z09 & Experiments In Stochastic Computation For High-Dimensional Graphical Models & 95 & 12\\
z09 & Covariance Matrix Selection And Estimation Via Penalised Normal Likelihood & 159 & 19\\
z09 & Evaluation Of Community-Intervent Ion Trials Via Generalized Linear Mixed Models & 6 & 17\\
\addlinespace
z10 & Mixture Models With A Prior On The Number Of Components & 70 & 67\\
z10 & The Nested Dirichlet Process & 69 & 36\\
z10 & A Comparative Review Of Variable Selection Techniques For Covariate Dependent Dirichlet Process Mixture Models & 9 & 43\\
\addlinespace
z11 & A Review On Dimension Reduction & 59 & 74\\
z11 & Sufficient Dimension Reduction Via Inverse Regression: A Minimum Discrepancy Approach & 179 & 35\\
z11 & Feature Filter For Estimating Central Mean Subspace And Its Sparse Solution & 1 & 53\\
\addlinespace
z12 & Modeling Multiple Regimes In Financial Volatility With A Flexible Coefficient Garch(1,1) Model & 9 & 30\\
z12 & Automated Inference And Learning In Modeling Financial Volatility & 34 & 24\\
z12 & Pseudo-Maximum Likelihood Estimation Of Arch($\infty$) Models & 27 & 22\\
\addlinespace
z13 & A Tutorial On The Lasso Approach To Sparse Modeling & 24 & 16\\
z13 & Regularized Partial Least Squares With An Application To Nmr Spectroscopy & 6 & 22\\
z13 & Sparse Partial Least Squares Regression For Simultaneous Dimension Reduction And Variable Selection & 145 & 24\\
\addlinespace
z14 & Approximate Bayesian Inference For Latent Gaussian Models By Using Integrated Nested Laplace Approximations & 812 & 109\\
z14 & High-Dimensional Bayesian Geostatistics & 23 & 51\\
z14 & Space-Time Covariance Functions & 164 & 17\\
\addlinespace
z15 & A Review Of Empirical Likelihood Methods For Time Series & 18 & 76\\
z15 & A Review On Empirical Likelihood Methods For Regression & 81 & 63\\
z15 & Empirical Likelihood For A Varying Coefficient Model With Longitudinal Data & 133 & 34\\
\addlinespace
z16 & Improving The Correlation Structure Selection Approach For Generalized Estimating Equations And Balanced Longitudinal Data & 19 & 29\\
z16 & Finite Sample Adjustments In Estimating Equations And Covariance Estimators For Intracluster Correlations & 21 & 32\\
z16 & Criterion For The Simultaneous Selection Of A Working Correlation Structure And Either Generalized Estimating Equations Or The Quadratic Inference Function Approach & 10 & 34\\
\addlinespace
z17 & Methods For Scalar-On-Function Regression & 58 & 124\\
z17 & A Survey Of Functional Principal Component Analysis & 24 & 88\\
z17 & Functional Response Models & 70 & 21\\
\addlinespace
z18 & An Overview On The Progeny Of The Skew-Normal Family-A Personal Perspective & 4 & 104\\
z18 & A Unified View On Skewed Distributions Arising From Selections & 106 & 37\\
z18 & The Skew-Normal Distribution And Related Multivariate Families & 255 & 36\\
\addlinespace
z19 & Posterior Inference In Bayesian Quantile Regression With Asymmetric Laplace Likelihood & 33 & 49\\
z19 & Multiple Quantile Modeling Via Reduced-Rank Regression & 1 & 37\\
z19 & Bayesian Model Selection In Ordinal Quantile Regression & 6 & 49\\
\addlinespace
z20 & Bayesian Approaches To Variable Selection: A Comparative Study From Practical Perspectives & 4 & 78\\
z20 & Prior Distributions For Objective Bayesian Analysis & 27 & 141\\
z20 & Mixtures Of  $G$  Priors For Bayesian Variable Selection & 279 & 22\\
\addlinespace
z21 & A Brief Review Of Approaches To Non-Ignorable Non-Response & 4 & 68\\
z21 & Missing-Data Methods For Generalized Linear Models: A Comparative Review & 148 & 64\\
z21 & Analysis Of Longitudinal Data With Drop-Out: Objectives, Assumptions And A Proposal & 40 & 53\\
\addlinespace
z22 & Group Sequential And Adaptive Designs - A Review Of Basic Concepts And Points Of Discussion & 12 & 76\\
z22 & Twenty-Five Years Of Confirmatory Adaptive Designs: Opportunities And Pitfalls & 53 & 113\\
z22 & Adaptive Seamless Designs: Selection And Prospective Testing Of Hypotheses & 31 & 61\\
\addlinespace
z23 & Semiparametric Regression During 2003-2007 & 58 & 219\\
z23 & Twenty Years Of P-Splines & 42 & 103\\
z23 & Fast Stable Restricted Maximum Likelihood And Marginal Likelihood Estimation Of Semiparametric Generalized Linear Models & 224 & 35\\
\addlinespace
z24 & Random Matrix Theory In Statistics: A Review & 53 & 148\\
z24 & Estimating Structured High-Dimensional Covariance And Precision Matrices: Optimal Rates And Adaptive Estimation & 63 & 96\\
z24 & Recent Developments In High Dimensional Covariance Estimation And Its Related Issues, A Review & 2 & 54\\
\addlinespace
z25 & Bayesian Computation: A Summary Of The Current State, And Samples Backwards And Forwards & 20 & 101\\
z25 & The Hastings Algorithm At Fifty & 7 & 78\\
z25 & A Short History Of Markov Chain Monte Carlo: Subjective Recollections From Incomplete Data & 17 & 68\\
\addlinespace
z26 & Nonparametric Inference With Generalized Likelihood Ratio Tests & 46 & 67\\
z26 & Statistical Inference In Partially-Varying-Coefficient Single-Index Model & 26 & 27\\
z26 & Varying Coefficient Regression Models: A Review And New Developments & 40 & 64\\
\addlinespace
z27 & Joint Modeling Of Longitudinal And Time-To-Event Data: An Overview & 341 & 36\\
z27 & Missing Data Methods In Longitudinal Studies: A Review & 76 & 79\\
z27 & Joint Modeling Of Longitudinal And Survival Data Via A Common Frailty & 22 & 21\\
\addlinespace
z28 & Causal Inference Using Potential Outcomes: Design, Modeling, Decisions & 175 & 32\\
z28 & Instrumental Variables: An Econometrician's Perspective & 25 & 88\\
z28 & Causal Inference: A Missing Data Perspective & 21 & 104\\
\addlinespace
z29 & Modified Liu-Type Estimator Based On (Rk) Class Estimator & 17 & 18\\
z29 & A Simulation Study On Some Restricted Ridge Regression Estimators & 12 & 17\\
z29 & Performance Of Kibria's Method For The Heteroscedastic Ridge Regression Model: Some Monte Carlo Evidence & 20 & 24\\
\addlinespace
z30 & Piecewise Linear Approximations For Cure Rate Models And Associated Inferential Issues & 20 & 44\\
z30 & Proportional Hazards Under Conway-Maxwell-Poisson Cure Rate Model And Associated Inference & 8 & 31\\
z30 & A Support Vector Machine-Based Cure Rate Model For Interval Censored Data & 0 & 50\\*
\end{longtable}
